The Two-mass Contribution to the Three-Loop Gluonic Operator Matrix Element $A_{gg,Q}^{(3)}$

We calculate the two-mass QCD contributions to the massive operator matrix element $A_{gg,Q}$ at $\mathcal{O} (\alpha_s^3)$ in analytic form in Mellin $N$- and $z$-space, maintaining the complete dependence on the heavy quark mass ratio. These terms are important ingredients for the matching relations of the variable flavor number scheme in the presence of two heavy quark flavors, such as charm and bottom. In Mellin $N$-space the result is given in the form of nested harmonic, generalized harmonic, cyclotomic and binomial sums, with arguments depending on the mass ratio. The Mellin inversion of these quantities to $z$-space gives rise to generalized iterated integrals with square root valued letters in the alphabet, depending on the mass ratio as well. Numerical results are presented.

==> (inline-0) <==
\begin{eqnarray}
\lefteqn{\tilde{a}_{gg,Q}^{(3),\delta} (z) =} \nonumber \\
&& \textcolor{blue}{T_F^3} \biggl\{
\frac{32}{3} \left( L_1^3 + L_2^3 \right)
+\frac{64}{3} L_1 L_2 \left( L_1 + L_2 \right)
+ 32 \zeta_2 \left( L_1 + L_2 \right)
+\frac{128}{9} \zeta_3
\biggr\} \nonumber \\
&+& \textcolor{blue}{C_F T_F^2} \biggl\{
\frac{405-3766 \eta +405 \eta ^2}{81 \eta }
-\frac{784}{9} L_2
+ \biggl[
        -\frac{5+282 \eta +5 \eta ^2}{4 \eta }
\nonumber \\ &&
        +\frac{(1+\eta ) \big(5-2 \eta +5 \eta ^2\big)}{8 \eta ^{3/2}}  \biggl( \HA_1\big(\sqrt{\eta }\big) + \HA_{-1}\big(\sqrt{\eta }\big) \biggr)
\biggr] L_1 L_2
+\biggl[
        \frac{5-422 \eta +5 \eta ^2}{8 \eta }
\nonumber \\ &&
        -\frac{(1+\eta )\big(5-2 \eta +5 \eta ^2\big)}{16 \eta ^{3/2}} \biggl( \HA_1\big(\sqrt{\eta }\big) + \HA_{-1}\big(\sqrt{\eta }\big) \biggr) 
\biggr]
\big(
        L_1^2
        + L_2^2
\big)
\nonumber \\ &&
-\frac{\big(45-784 \eta -45 \eta ^2\big) }{18 \eta } \HA_ 0(\eta )
+\frac{(1+\eta ) \big(5-2 \eta +5 \eta ^2\big)}{4 \eta ^{3/2}} \biggl[
        \HA_0(\eta ) \biggl( \HA_{0,1}\big(\sqrt{\eta }\big) 
\nonumber \\ &&
+ \HA_{0,-1}\big(\sqrt{\eta }\big) \biggr) - 2 \biggl( \HA_{0,0,1}\big(\sqrt{\eta }\big) + \HA_{0,0,-1}\big(\sqrt{\eta }\big) \biggr)
\biggr]
-\frac{176}{3} \zeta_2
\biggr\}
\nonumber \\ 
&+& \textcolor{blue}{C_A T_F^2} \biggl\{
\frac{38 \big(21+31 \eta +21 \eta ^2\big)}{135 \eta }
-\frac{4}{9} \left( L_1^3 - L_2^3 \right)
+\frac{4}{3} L_1 L_2 \left( L_1 - L_2 \right) 
\nonumber \\ &&
+ \biggl[
        -\frac{4-117 \eta +4 \eta ^2}{3 \eta }
        -\frac{16}{3} H_ 1(\eta )
        +\frac{(1+\eta ) \big(4+11 \eta +4 \eta ^2\big)}{6 \eta ^{3/2}}  \bigl[ \HA_1\big(\sqrt{\eta }\big) + \HA_{-1}\big(\sqrt{\eta }\big) \bigr]
\biggr] L_1 L_2
\nonumber \\ &&
+ \biggr[
        \frac{4+147 \eta +4 \eta ^2}{6 \eta }
        +\frac{8}{3} \HA_1(\eta )
        -\frac{(1+\eta ) \big(4+11 \eta +4 \eta ^2\big)}{12 \eta ^{3/2} } \bigl[ \HA_1\big(\sqrt{\eta }\big) + \HA_{-1}\big(\sqrt{\eta }\big) \bigr]
\biggl] \left( L_1^2 + L_2^2 \right)
\nonumber \\ &&
+ \biggr[
	\frac{8(1- \eta ^2)}{3\eta}
        +\frac{16}{3} H_{0,1}(\eta )
        -\frac{(1+\eta ) \big(4+11 \eta +4 \eta ^2\big)}{3 \eta ^{3/2}} \bigl[ \HA_{0,1}\big(\sqrt{\eta }\big) + \HA_{0,-1}\big(\sqrt{\eta }\big) \bigr]
\biggl] \left( L_1 - L_2 \right)
\nonumber \\ &&
+ \frac{62}{9} \left( L_1 + L_2 \right)
-\frac{13 (1-\eta^2)}{45 \eta } \HA_0(\eta )
+\biggl[
        \frac{71+134 \eta +71 \eta ^2}{60 \eta }
\nonumber \\ &&
        -\frac{(1+\eta ) \big(71-46 \eta +71 \eta ^2\big)}{120\eta ^{3/2}} \bigl[ \HA_ {-1}\big(\sqrt{\eta }\big) + \HA_ 1\big(\sqrt{\eta }\big) \bigr]
\biggr] \HA_ 0^2(\eta )
-\frac{4}{9} \HA_ 0^3(\eta )
\nonumber \\ &&
-\frac{8}{3} \HA_ 0^2(\eta ) \HA_ 1(\eta )
+\frac{16}{3} \HA_ 0(\eta ) \HA_{0,1}(\eta )
+\frac{(1+\eta ) \big(71-46 \eta +71 \eta ^2\big)}{30 \eta ^{3/2}} \HA_0(\eta ) \nonumber \\ && \times \bigl[ \HA_{0,1}\big(\sqrt{\eta }\big) + \HA_{0,-1}\big(\sqrt{\eta }\big) \bigr]
-\frac{(1+\eta ) \big(111+64 \eta +111 \eta ^2\big)}{15 \eta ^{3/2}} \bigl[ \HA_{0,0,1}\big(\sqrt{\eta }\big) + \HA_{0,0,-1}\big(\sqrt{\eta }\big) \bigr]
\nonumber \\ &&
+\frac{88}{3} \zeta_2
\biggr\}~,
\\
%--------------------------------------------------------------------------------------------------------------------------
% Plus - Distribution
%--------------------------------------------------------------------------------------------------------------------------
\lefteqn{\tilde{a}_{gg,Q}^{(3),+} (z) =} \nonumber \\ &&
\textcolor{blue}{C_A T_F^2} \biggl\{
\frac{1}{1-z}
\biggl[
\frac{80}{3} \left( L_1^3 + L_2 ^3 \right)
+\frac{1360}{27} \left( L_1^2 + L_2^2 \right)
+\frac{864}{27} \HA_0(\eta )\left( L_1^2 - L_2^2 \right)
\nonumber \\ &&
+\frac{32}{3} L_1 L_2 \left( L_1 + L_2 \right)
+\frac{640}{27} L_1 L_2
+ \biggl[
        \frac{2752}{27}
        +\frac{64}{3} \HA_0^2(\eta )
\biggr] \left( L_1 + L_2 \right)
\nonumber \\ &&
+ \biggl[
        \frac{368}{9} \HA_0(\eta )
        -\frac{32}{3} \HA_0(\eta ) \bigl[ \HA_0 - \HA_1 \bigr]
\biggr] \left( L_1 - L_2 \right)
-\frac{8 \big(405-10412 \eta +405 \eta ^2\big)}{729 \eta }
\nonumber \\ &&
+\frac{40 (1-\eta^2 )}{9 \eta } \HA_0(\eta )
+\biggl[
        -\frac{2 \big(5-102 \eta +5 \eta ^2\big)}{9 \eta }
        +\frac{(1+\eta ) \big(5+22 \eta +5 \eta ^2\big)}{9 \eta ^{3/2}} \nonumber \\ && \times \bigl[ \HA_{-1}\big(\sqrt{\eta }\big) + \HA_1\big(\sqrt{\eta }\big) \bigr]
\biggr] \HA_0^2(\eta )
-\frac{32}{27} \HA_0^3(\eta )
+\biggl[
        \frac{352}{27}
        -\frac{64 (1-\eta^2 ) }{15 \eta }\HA_0(\eta )
\nonumber \\ &&
        -\frac{32}{3} \HA_0^2(\eta )
\biggr] \HA_0
+\frac{32 \big(1+\eta ^2\big) }{15 \eta } \HA_0^2
-\frac{64}{9} \HA_0^2(\eta ) \bigl[ \HA_1(\eta ) - \frac{3}{2} \HA_1 \bigr]
\nonumber \\ &&
+\frac{128}{9} \HA_0(\eta ) \HA_{0,1}(\eta )
+\frac{64 \big(1+\eta ^2\big) }{15 \eta } \HA_{0,1}
-\frac{4 (1+\eta ) \big(5+22 \eta +5 \eta ^2\big)}{9 \eta ^{3/2}} \HA_0(\eta ) \nonumber \\ && \times  \bigl[ \HA_{0,1}\big(\sqrt{\eta }\big) +  \HA_{0,-1}\big(\sqrt{\eta }\big) \bigr]
-\frac{128}{9} \HA_{0,0,1}(\eta )
+\frac{8 (1+\eta ) \big(5+22 \eta +5 \eta ^2\big)}{9 \eta ^{3/2}}  \bigl[ \HA_{0,0,1}\big(\sqrt{\eta }\big) 
\nonumber \\ &&  + \HA_{0,0,-1}\big(\sqrt{\eta }\big) \bigr]
-\frac{64}{27} \zeta_3
\biggr]
+ \frac{5 (1+\eta ) \big(1-\eta +\eta ^2\big)}{9 \eta ^{3/2} \pi (1-z)^{3/2} \sqrt{z}}
\biggl[
        - \HA_0^2(\eta ) \bigl[ \HA_{-1}\big(\sqrt{\eta }\big) + \HA_1\big(\sqrt{\eta }\big) \bigr]
\nonumber \\ &&
        +4 \HA_0(\eta ) \bigl[ \HA_{0,1}\big(\sqrt{\eta }\big) + \HA_{0,-1}\big(\sqrt{\eta }\big) \bigr]
        -8 \bigl[ \HA_{0,0,1}\big(\sqrt{\eta }\big) + \HA_{0,0,-1}\big(\sqrt{\eta }\big) \bigr]
\biggr] 
\nonumber \\ &&
+\frac{\zeta_2}{1-z}
\biggl[
        -\frac{32 \big(18-175 \eta +18 \eta ^2\big)}{135 \eta }
        +\frac{112}{3} \left( L_1 + L_2 \right)
\biggr] 
 +F_{1}^{C_A}(z) + F_{+}^{C_A}(z)
\biggr\}~,
\\
%--------------------------------------------------------------------------------------------------------------------------
% Regular Part
%--------------------------------------------------------------------------------------------------------------------------
\lefteqn{\tilde{a}_{gg,Q}^{(3),\text{reg}} (z) =} \nonumber \\
%---------------------------- CF ----------------------------
&& \textcolor{blue}{C_F T_F^2} \biggl\{
\big(L_1^3+L_2^3\big)
\biggl[
	 \frac{8 (1-z) \big(4+7 z+4 z^2\big)}{z}
	+48 (1+z) \HA_0
\biggr]
\nonumber \\ &&
+L_1 L_2 (L_1 + L_2) 
\biggl[
         \frac{16 (1-z) \big(4+7 z+4 z^2\big)}{3 z}
        +32 (1+z) \HA_0
\biggr]
\nonumber \\ &&
+ ( L_1^2 + L_2^2 ) 
\biggl[
        -\frac{16 (1-z) \big(37-140 z-47 z^2\big)}{9 z}
	-\frac{8}{3} \big(-19-41 z+8 z^2\big) \HA_0
        +\frac{136}{3} (1+z) \HA_0^2
\nonumber \\ &&
        +\frac{16 (1-z) \big(4+7 z+4 z^2\big)}{3 z} \HA_1
        +32 (1+z) H_{0,1}(z)
        -32 (1+z) \zeta_2
\biggr]
\nonumber \\ &&
+ ( L_1^2 - L_2^2 ) \HA_0(\eta )
\biggl[
	 \frac{16 (1-z) \big(4+7 z+4 z^2\big)}{z} 
	+96 (1+z) \HA_0
\biggr]
\nonumber \\ &&
+L_1 L_2 
\biggl[
        -\frac{128 (1-z) \big(1-11 z-5 z^2\big)}{9 z}
        +\frac{64}{3} (3+5 z) \HA_0
        +\frac{64}{3} (1+z) \HA_0^2
\biggr]
\nonumber \\ &&
+ ( L_1 + L_2)
\biggl[
	-\frac{32 (1-z) \big(89-2089 z-559 z^2\big)}{81 z}
	+\frac{16 (1-z) \big(4+7 z+4 z^2\big)}{z} \HA_0^2(\eta )
\nonumber \\ &&
	+\biggl(
                \frac{64}{27} \big(184+175 z-11 z^2\big)
                +96 (1+z) \HA_0^2(\eta )
        \biggr) \HA_0
	+\frac{8}{9} \big(35+77 z-16 z^2\big) \HA_0^2
\nonumber \\ &&
	+\frac{176}{9} (1+z) \HA_0^3
        +\biggl(
                -\frac{32 (1-z) \big(32-85 z-22 z^2\big)}{27 z}
                +\frac{64 (1-z) \big(4+7 z+4 z^2\big)}{9 z} \HA_0
        \biggr) \HA_1
\nonumber \\ &&
	+\frac{16 (1-z) \big(4+7 z+4 z^2\big)}{9 z} \HA_1^2
	+\biggl(
                -\frac{64 \big(4+2 z-7 z^2-2 z^3\big)}{9 z}
                +\frac{128}{3} (1+z) \HA_0
        \biggr) \HA_{0,1}
\nonumber \\ &&
	-\frac{128}{3} (1+z) \HA_{0,0,1}
        +\frac{64}{3} (1+z) \HA_{0,1,1}
	+\biggl(
                 \frac{8 \big(60+37 z-77 z^2-44 z^3\big)}{9 z}
\nonumber \\ &&
                +\frac{112}{3} (1+z) \HA_0
        \biggr) \zeta_2
	+\frac{64}{3} (1+z) \zeta_3
\biggr]
+ ( L_1 - L_2 ) \HA_0(\eta )
\biggl[
	-\frac{32 (1-z) \big(32-85 z-22 z^2\big)}{9 z} 
\nonumber \\ &&
	+\frac{64}{3} \big(1+4 z-2 z^2\big) \HA_0
	+64 (1+z) \HA_0^2
	+\frac{32 (1-z) \big(4+7 z+4 z^2\big)}{3 z} \HA_1
	+64 (1+z) \HA_{0,1}
\nonumber \\ &&
	-64 (1+z) \zeta_2
\biggr]
+ \frac{2 (1+\eta ) Q_9}{45 \eta ^{3/2} z}
\biggl[
	\HA_0^2(\eta ) \biggl( \HA_{-1}\big(\sqrt{\eta }\big) + \HA_ 1\big(\sqrt{\eta }\big) \biggr)
	- 4 \HA_0(\eta ) \biggl( \HA_ {0,1}\big(\sqrt{\eta }\big) 
\nonumber \\ &&
	+ \HA_ {0,-1}\big(\sqrt{\eta }\big) \biggr)
	+ 8 \biggl( \HA_{0,0,1}\big(\sqrt{\eta }\big) + \HA_{0,0,-1}\big(\sqrt{\eta }\big) \biggr)
\biggr]
+\frac{8 Q_{14}}{4725 \eta  z} \HA_0(\eta )
+\frac{4 Q_{16}}{127575 \eta  z}
\nonumber \\ &&
- \frac{16 (1+\eta ) Q_ 9}{45 \pi \eta ^{3/2}  z} G_1(z)
\biggl[
	\HA_0^2(\eta ) \biggl( \HA_{-1}\big(\sqrt{\eta }\big) + \HA_1\big(\sqrt{\eta }\big) \biggr)
	- 4 \HA_0(\eta ) \biggl( \HA_{0,1}\big(\sqrt{\eta }\big) + \HA_{0,-1}\big(\sqrt{\eta }\big) \biggr)
\nonumber \\ &&
	+ 8 \biggl( \HA_{0,0,1}\big(\sqrt{\eta }\big) + \HA_{0,0,-1}\big(\sqrt{\eta }\big) \biggr)
\biggr]
- \frac{4 (1+\eta ) Q_ 7 \sqrt{1-z}}{4725 \pi \eta ^{3/2} z^{3/2} }
\biggl[
	\HA_0^2(\eta ) \biggl( \HA_{-1}\big(\sqrt{\eta }\big) + \HA_1\big(\sqrt{\eta }\big) \biggr)
\nonumber \\ &&
	- 4 \HA_0(\eta ) \biggl( \HA_{0,1}\big(\sqrt{\eta }\big) + \HA_{0,-1}\big(\sqrt{\eta }\big) \biggr)
	+ 8 \biggl( \HA_{0,0,1}\big(\sqrt{\eta }\big) + \HA_{0,0,-1}\big(\sqrt{\eta }\big) \biggr)
\biggr]
\nonumber \\ &&
-\frac{77648 (1-\eta^2 )}{4725 \eta  z^{3/2} }  \HA_0(\eta )
+ \frac{77648 \big(1+\eta ^2\big)}{4725 \eta  z^{3/2} }
\biggl[
        2 \ln(2)
        - \HA_1
        - 2 \HA_{-1}\big(\sqrt{z}\big)
\biggr]
\nonumber \\ &&
+ \frac{4 (1+\eta ) \sqrt{1-z} \sqrt{z} Q_{10} }{4725 \pi \eta ^{3/2}}
\biggl[
	\HA_0^2(\eta ) \biggl( \HA_{-1}\big(\sqrt{\eta }\big) + \HA_1\big(\sqrt{\eta }\big) \biggr)
	- 4 \HA_0(\eta ) \biggl( \HA_{0,1}\big(\sqrt{\eta }\big) 
\nonumber \\ &&
	+ \HA_{0,-1}\big(\sqrt{\eta }\big) \biggr)
	+ 8 \biggl( \HA_{0,0,1}\big(\sqrt{\eta }\big) + \HA_{0,0,-1}\big(\sqrt{\eta }\big) \biggr)
\biggr]
-\frac{32 (1-z) \big(32-85 z-22 z^2\big)}{9 z} \HA_0^2(\eta )
\nonumber \\ &&
-\frac{32 (1-z) \big(4+7 z+4 z^2\big)}{27 z} \HA_0^3(\eta )
- \biggl[
        \frac{8 Q_{11}}{42525 \eta }
        -\frac{16 \big(40-40 \eta ^2+51 z-51 \eta ^2 z\big) }{45 \eta } \HA_0(\eta )
\nonumber \\ &&
        -\frac{64 \big(1+4 z-2 z^2\big) }{3} \HA_0^2(\eta )
        +\frac{64}{9} (1+z) \HA_0^3(\eta )
\biggr] \HA_0
+\biggl[
        \frac{8 Q_ 8}{405 \eta }
        +64 (1+z) \HA_0^2(\eta )
\biggr] \HA_0^2
\nonumber \\ &&
+\frac{16}{81} \big(7+145 z+16 z^2\big) \HA_0^3
+\frac{56}{27} (1+z) \HA_0^4
-\biggl[
         \frac{64 (1-z) \big(4+7 z+4 z^2\big)}{9 z} \HA_0^2(\eta )
\nonumber \\ &&
        +\frac{128}{3} (1+z) \HA_0^2(\eta ) \HA_0
\biggr] \HA_1(\eta )
-\biggl[
         \frac{8 Q_{15}}{42525 \eta  z}
        -\frac{32 (1-z) \big(4+7 z+4 z^2\big)}{3 z} \HA_0^2(\eta )
\nonumber \\ &&
        +\frac{128 (1-z) \big(32-85 z-22 z^2\big)}{81 z} \HA_0
        +\frac{64 (1-z) \big(4+7 z+4 z^2\big)}{27 z} \HA_0^2
\biggr] \HA_1
\nonumber \\ &&
-\biggl[
         \frac{32 (1-z) \big(32-85 z-22 z^2\big)}{81 z}
        -\frac{64 (1-z) \big(4+7 z+4 z^2\big)}{27 z} \HA_0
\biggr] \HA_1^2
\nonumber \\ &&
+\frac{32 (1-z) \big(4+7 z+4 z^2\big)}{81 z} \HA_1^3
+\biggl[
         \frac{128 (1-z) \big(4+7 z+4 z^2\big)}{9 z} \HA_0(\eta )
\nonumber \\ &&
        +\frac{256}{3} (1+z) \HA_0(\eta ) \HA_0
\biggr] \HA_{0,1}(\eta )
+\biggl[
        \frac{16 Q_{12}}{405 \eta  z}
        +64 (1+z) \HA_0^2(\eta )
        +\frac{128 \big(4+5 z+5 z^2-8 z^3\big)}{27 z} \HA_0
\nonumber \\ &&
        -\frac{128}{9} (1+z) \HA_0^2
        -\frac{128 (1-z) \big(4+7 z+4 z^2\big)}{9 z} \HA_1
\biggr] \HA_{0,1}
-\frac{128}{3} (1+z) \HA_{0,1}^2
\nonumber \\ &&
-\biggl[
        \frac{128 (1-z) \big(4+7 z+4 z^2\big)}{9 z}
        +\frac{256}{3} (1+z) \HA_0
\biggr] \HA_{0,0,1}(\eta )
-\biggl[
         \frac{256 \big(2+7 z-2 z^2-10 z^3\big)}{27 z}
\nonumber \\ &&
        -\frac{1024}{9} (1+z) \HA_0
\biggr] \HA_{0,0,1}
+\biggl[
         \frac{128 \big(20+16 z-11 z^2-22 z^3\big)}{27 z}
        +\frac{256}{9} (1+z) \HA_0
\biggr] \HA_{0,1,1}
\nonumber \\ &&
-\frac{2560}{9} (1+z) \HA_{0,0,0,1}
+\frac{1280}{9} (1+z) \HA_{0,0,1,1}
+\frac{128}{9} (1+z) \HA_{0,1,1,1}
\nonumber \\ &&
+\biggl[
        -\frac{16 Q_{13}}{405 \eta  z}
        -64 (1+z) \HA_0^2(\eta )
        +\frac{16}{27} \big(149+47 z-88 z^2\big) \HA_0
        +\frac{464}{9} (1+z) \HA_0^2
\nonumber \\ &&
        +\frac{352 (1-z) \big(4+7 z+4 z^2\big)}{27 z} \HA_1
        +\frac{704}{9} (1+z) \HA_{0,1}
\biggr] \zeta_2
+\frac{2624}{45} (1+z) \zeta_2^2
\nonumber \\ &&
+\biggl[
        -\frac{32 \big(44-7 z-13 z^2+12 z^3\big)}{27 z}
        +\frac{320}{9} (1+z) \HA_0
\biggr] \zeta_3
+ \int_{z}^{1} \text{d}y \ \biggl[ \frac{1}{z} F_{1}^{C_F} (y) 
\nonumber \\ &&
+ \frac{1}{y} F_{2}^{C_F} (y) + \frac{1}{y} \left( F_{3}^{C_F} (y) + \frac{z}{y} F_{4}^{C_F} (y) \right) \HA_{0} \left(\frac{y}{z} \right) 
+ \frac{z}{y^2} F_{5}^{C_F} (y) + \frac{z^2}{y^3} F_{6}^{C_F} (y) 
\nonumber \\ && 
+ \frac{\sqrt{y}}{2 z^{3/2}} F_{7}^{C_F} (y) 
+\biggl(
\frac{3 y^2-3 y^3-3 y z+3 y^3 z-4 z^2+4 y^3 z^2}{3 y^3} -2 (1+z) \HA_0
\nonumber \\ &&
+\frac{2 (y+z) \HA_0\big(\frac{z}{y}\big)}{y^2}
\biggr) F_{+}^{C_F} (y)
\biggr] 
- \biggl( \frac{(1-z) (4+7 z+4 z^2)}{3 z} +2 (1+z) \HA_0 \biggr) \int_{0}^{z} \text{d}y F_{+}^{C_F} (y)
\biggr\}
\nonumber \\ &&
%---------------------------- CA ----------------------------
+\textcolor{blue}{C_A T_F^2} \biggl\{
 \frac{16 \big(4-9 z+5 z^2-5 z^3\big) }{3 z} ( L_1^3 + L_2^3 )
+\frac{16 \big(3-5 z+2 z^2-2 z^3\big)}{3 z} L_1 L_2 ( L_1 + L_2 )
\nonumber \\ && 
+ ( L_1^2 + L_2^2 )
\biggl[
	 \frac{8 \big(383-485 z+323 z^2-391 z^3\big)}{27 z}
	+ \frac{272 (1+z)}{9} \HA_0
	+ \frac{32(1-z)}{9z} \HA_1
\biggr]
\nonumber \\ && 
+ ( L_1^2 - L_2^2 ) \HA_0(\eta )
\biggl[
	\frac{2 \big(11-21 z+13 z^2-16 z^3\big)}{z} 
	+12 z \HA_0
\biggr]
\nonumber \\ && 
+L_1 L_2 
\biggl[
         \frac{64 \big(25-31 z+19 z^2-23 z^3\big)}{27 z}
        +\frac{128}{9} (1+z) \HA_0
	- \frac{64(1-z)}{9z} \HA_1
\biggr]
\nonumber \\ && 
+ ( L_1 + L_2 )
\biggl[
	 \frac{8 \big(2266-2661 z+2277 z^2-2914 z^3\big)}{81 z}
	+\frac{2 \big(25-39 z+23 z^2-32 z^3\big)}{3 z} \HA_0^2(\eta )
\nonumber \\ && 
	+\biggl(
                 \frac{8}{27} \big(158+353 z-52 z^2\big)
                +12 z \HA_0^2(\eta )
        \biggr) \HA_0
	+\frac{176}{9} (1+z) \HA_0^2
\nonumber \\ && 
	+\frac{8 \big(52-33 z+87 z^2-52 z^3\big)}{27 z} \HA_1
	+\frac{128 (1+z)}{9} \HA_{0,1}
	+\frac{16 \big(21-50 z+13 z^2-21 z^3\big)}{9 z} \zeta_2
\biggr]
\nonumber \\ && 
+ ( L_1 - L_2 ) \HA_0(\eta )
\biggl[
	 \frac{4 \big(275-192 z+152 z^2-288 z^3\big)}{9 z} 
	-\frac{4 \big(1-19 z-44 z^2-16 z^3\big)}{3 z} \HA_0
\nonumber \\ && 
	+\frac{4 \big(22-38 z+17 z^2\big) }{3 z} \HA_1
	-8 z \HA_{0,1}
	+8 z \zeta_2
\biggr]
-\frac{4 Q_{17}}{405 \eta } \HA_0^3
+\frac{8 Q_{25}}{135 \eta  z} \HA_{0,1,1}
-\frac{8 Q_{26}}{135 \eta  z} \HA_{0,0,1}
\nonumber \\ && 
+\frac{16 Q_{31}}{135 \eta  z} \zeta_3
+\frac{4 Q_{34}}{405 \eta  z} \HA_1^2
+\frac{4 Q_{37}}{25515 \eta  z}
+\frac{16 (1-z)}{15 \eta  z} \HA_0(\eta ) \HA_0 \HA_1
-\frac{32 (1-\eta^2 )}{9 \eta z} \HA_0(\eta )
\nonumber \\ && 
-\frac{8 \big(1647+4846 \eta +1647 \eta ^2\big)}{1215 \eta z} \HA_1
-\frac{4 (1+\eta ) \big(1-10 \eta +\eta ^2\big)}{9 \eta ^{3/2} z}
\biggl[
	\HA_0^2(\eta) \biggl( \HA_{-1}\big(\sqrt{\eta }\big) + \HA_1\big(\sqrt{\eta }\big) \biggr)
\nonumber \\ && 
	- 4 \HA_0(\eta) \biggl( \HA_{0,1}\big(\sqrt{\eta }\big) + \HA_{0,-1}\big(\sqrt{\eta }\big) \biggr)
	+ 8 \biggl( \HA_{0,0,1}\big(\sqrt{\eta }\big) + \HA_{0,0,-1}\big(\sqrt{\eta }\big) \biggr)
\biggr]
\nonumber \\ && 
- \frac{458 (1-\eta^2 ) z^2 }{105 \eta } \HA_0(\eta )
+\frac{8 \big(4293-33236 \eta +4293 \eta ^2\big) z^2 }{8505 \eta } \HA_1
\nonumber \\ && 
- \frac{(1+\eta ) \big(5+22 \eta +5 \eta ^2\big) z^2}{9 \eta ^{3/2}}
\biggl[
	\HA_0^2(\eta) \biggl( \HA_{-1}\big(\sqrt{\eta }\big) + \HA_1\big(\sqrt{\eta }\big) \biggr)
\nonumber \\ && 
	- 4 \HA_0(\eta) \biggl( \HA_{0,1}\big(\sqrt{\eta }\big) + \HA_{0,-1}\big(\sqrt{\eta }\big) \biggr)
	+ 8 \biggl( \HA_{0,0,1}\big(\sqrt{\eta }\big) + \HA_{0,0,-1}\big(\sqrt{\eta }\big) \biggr)
\biggr]
\nonumber \\ && 
+\frac{176 (1-\eta^2 ) z }{15 \eta } \HA_0(\eta )
-\frac{4 \big(603-4702 \eta +603 \eta ^2\big) z }{405 \eta } \HA_1
\nonumber \\ && 
+ \frac{(1+\eta ) \big(11-86 \eta +11 \eta ^2\big)z}{45 \eta ^{3/2}}
\biggl[
	\HA_0^2(\eta) \biggl( \HA_{-1}\big(\sqrt{\eta }\big) + \HA_1\big(\sqrt{\eta }\big) \biggr)
\nonumber \\ && 
	- 4 \HA_0(\eta) \biggl( \HA_{0,1}\big(\sqrt{\eta }\big) + \HA_{0,-1}\big(\sqrt{\eta }\big) \biggr)
	+ 8 \biggl( \HA_{0,0,1}\big(\sqrt{\eta }\big) + \HA_{0,0,-1}\big(\sqrt{\eta }\big) \biggr)
\biggr]
\nonumber \\ && 
-\frac{5612 \big(1+\eta ^2\big) \ln(2)}{945 \eta z^{3/2}}
+\frac{2806 (1-\eta^2 ) }{945 \eta z^{3/2}} \HA_0(\eta )
+\frac{2806 \big(1+\eta ^2\big) }{945 \eta z^{3/2}} \HA_1
+\frac{5612 \big(1+\eta ^2\big) }{945 \eta z^{3/2}} \HA_{-1}\big(\sqrt{z}\big)
\nonumber \\ && 
-\frac{(1+\eta ) Q_{38}}{1890 \pi \eta ^{3/2} z^{3/2} \sqrt{1-z}}
\biggl[
	\HA_0^2(\eta) \biggl( \HA_{-1}\big(\sqrt{\eta }\big) + \HA_1\big(\sqrt{\eta }\big) \biggr)
	- 4 \HA_0(\eta) \biggl( \HA_{0,1}\big(\sqrt{\eta }\big) + \HA_{0,-1}\big(\sqrt{\eta }\big) \biggr)
\nonumber \\ && 
	+ 8 \biggl( \HA_{0,0,1}\big(\sqrt{\eta }\big) + \HA_{0,0,-1}\big(\sqrt{\eta }\big) \biggr)
\biggr]
-\frac{1366 (1-\eta^2 ) }{135 \eta } \HA_0(\eta )
+\frac{2 Q_{35}}{135 \eta  z} \HA_0^2(\eta )
\nonumber \\ && 
-\frac{32 \big(1-2 z+z^2-z^3\big)}{27 z} \HA_0^3(\eta )
+\biggl[
         \frac{4 Q_{28}}{8505 \eta }
	-\frac{4 Q_{22}}{45 \eta } \HA_0(\eta )
        -\frac{4 Q_{30}}{15 \eta  z} \HA_0^2(\eta )
\biggr] \HA_0
\nonumber \\ && 
+\biggl[
        \frac{Q_{27}}{405 \eta }
        -\frac{4 (1-\eta^2 ) }{5 \eta } \HA_0(\eta )
\biggr] \HA_0^2
-\frac{64 \big(1-2 z+z^2-z^3\big)}{9 z} \HA_0^2(\eta ) \HA_1(\eta )
\nonumber \\ && 
+\biggl[
        \frac{4 \big(231+4058 \eta +231 \eta ^2\big)}{405 \eta }
        -\frac{8 Q_{21}}{15 \eta  z} \HA_0^2
        -\frac{8 Q_{32}}{15 \eta  z} \HA_0(\eta )
        +\frac{4 \big(58-106 z+51 z^2\big)}{9 z} \HA_0^2(\eta )
\nonumber \\ && 
        -\biggl(
                 \frac{16 Q_{20}}{15 \eta  z} \HA_0(\eta )
                -\frac{8 Q_{33}}{405 \eta  z}
        \biggr) \HA_0
\biggr] \HA_1
+\frac{128 \big(1-2 z+z^2-z^3\big)}{9 z} \HA_0(\eta ) \HA_{0,1}(\eta )
\nonumber \\ && 
-\biggl[
         \frac{8 Q_{19}}{135 \eta  z} \HA_0
        +\frac{16 Q_{21}}{15 \eta  z} \HA_1
        -\frac{8 Q_{23}}{15 \eta  z} \HA_0(\eta )
        +\frac{2 Q_{29}}{405 \eta  z}
        +8 z \HA_0^2(\eta )
\biggr] \HA_{0,1}
\nonumber \\ && 
-\frac{128 \big(1-2 z+z^2-z^3\big)}{9 z} \HA_{0,0,1}(\eta )
\nonumber \\ && 
-\frac{(1+\eta ) \big(191+874 \eta +191 \eta ^2\big)}{90 \eta ^{3/2}}
\biggl[
	\HA_0^2(\eta) \biggl( \HA_{-1}\big(\sqrt{\eta }\big) + \HA_1\big(\sqrt{\eta }\big) \biggr)
\nonumber \\ && 
	- 4 \HA_0(\eta) \biggl( \HA_{0,1}\big(\sqrt{\eta }\big) + \HA_{0,-1}\big(\sqrt{\eta }\big) \biggr)
	+ 8 \biggl( \HA_{0,0,1}\big(\sqrt{\eta }\big) + \HA_{0,0,-1}\big(\sqrt{\eta }\big) \biggr)
\biggr]
\nonumber \\ && 
+\biggl[
        \frac{8 Q_{18}}{135 \eta } \HA_0
        -\frac{2 Q_{36}}{405 \eta  z}
        +z \biggl(
                 \frac{64 (1-\eta^2)}{15 \eta } \HA_0(\eta )
                +\frac{64 \big(1+\eta ^2\big)}{15 \eta } \HA_1
        \biggr)
        +\frac{8 (1-\eta^2 )}{15 \eta } \HA_0(\eta )
\nonumber \\ && 
        +8 z \HA_0^2(\eta )
        +\frac{16 \big(1+\eta ^2\big) (1-z)}{15 \eta z} \HA_1
\biggr] \zeta_2
-\frac{4 (1+\eta )Q_{24}}{45 \pi \eta ^{3/2} z} G_1 (z)
\biggl[
	\HA_0^2(\eta) \biggl( \HA_{-1}\big(\sqrt{\eta }\big) + \HA_1\big(\sqrt{\eta }\big) \biggr)
\nonumber \\ && 
	- 4 \HA_0(\eta) \biggl( \HA_{0,1}\big(\sqrt{\eta }\big) + \HA_{0,-1}\big(\sqrt{\eta }\big) \biggr)
	+ 8 \biggl( \HA_{0,0,1}\big(\sqrt{\eta }\big) + \HA_{0,0,-1}\big(\sqrt{\eta }\big) \biggr)
\biggr]
\nonumber \\ &&
+ F_2^{C_A} (z)
+ \int_z^1 \text{d}y \biggl[
    \frac{1}{z} F_3^{C_A} (y)
  - \frac{1}{y} \HA_0\left( \frac{z}{y} \right) F_4^{C_A} (y)
  + \frac{1}{y} F_5^{C_A} (y)
  - \frac{z}{y^2} \HA_0\left( \frac{z}{y} \right) F_6^{C_A} (y)
\nonumber \\ &&
  + \frac{z}{y^2} F_7^{C_A} (y)
  + \frac{z^2}{y^3} F_8^{C_A} (y)
  + \frac{ \sqrt{y}}{2 z^{3/2} } F_9^{C_A} (y)
  -\frac{(1-y) (y-4 z-4 y z)}{4 y^2} F_{+}^{C_A} (y)
\biggr]
\nonumber \\ &&
- \frac{1-z+4 z^2}{4 z} \int_{0}^{z} \text{d} y F_{+}^{C_A} (y)
\biggr\}~,
\end{eqnarray}

==> (inline-1) <==
\begin{eqnarray}
%----------------- F1 ------------------
F_{1}^{C_F} (y) &=& 
\frac{16 R_{14}}{9 \eta ^2}
%%%
- \frac{16 \big(19+82 \eta +19 \eta ^2\big)}{9 \eta ^2 \sqrt{1-y} \sqrt{y} } G_1(y)
\biggl\{
        2 (1-\eta )^2 
        + (1-\eta^2 ) \HA_0(\eta )
\biggr\} 
\nonumber \\ &&
%%%
- \frac{16 (1+\eta )^2 \big(19+26 \eta +19 \eta ^2\big)}{9 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_6(y) + G_7(y) - \frac{8}{\pi} \biggl[ K_{19} + K_{20} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+ \frac{4 (1-\eta )^2 (19-3 \eta ) (1+3 \eta )}{9 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_{12}(y)  + G_{13}(y) - K_{13} - K_{14} 
\nonumber \\ &&
                + \HA_0(\eta) \biggl[ G_4(y) - K_6 \biggr]
                + \frac{8}{\pi} \biggl[ K_{21} + K_{22} + K_{23} + K_{24} + \HA_0(\eta) K_{15} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+ \frac{4 (1-\eta )^2 (3+\eta ) (3-19 \eta )}{9 \eta \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_{14}(y) + G_{15}(y) - K_{16} - K_{17} 
\nonumber \\ &&
                - \HA_0(\eta) \biggl[ G_5(y) - K_7 \biggr]
                + \frac{8}{\pi} \biggl[ K_{25} + K_{26} + K_{27} + K_{28} - \HA_0(\eta) K_{18} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
-\frac{8 R_{16}}{9 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \HA_ 0(\eta )
-\frac{40 (1+\eta )^2 \big(19+26 \eta +19 \eta ^2\big)}{27 \eta ^2 \pi \sqrt{1-y} \sqrt{y} }
\nonumber \\ &&
+\frac{8 R_{15}}{9 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \bigl[ \HA_ 0(y) + \HA_ 1(y) \bigr]
\nonumber \\ &&
+\frac{16 (1+\eta ) \big(1+\eta +\eta ^2\big)\big(19+26 \eta +19 \eta ^2\big)}{27 (-1+\eta ) \eta ^2 \pi \sqrt{1-y} \sqrt{y}} \HA_ 0(\eta )
\nonumber \\ &&
-\frac{4 (1+\eta )^2 \big(19+26 \eta +19 \eta ^2\big)}{9 (-1+\eta )^2 \eta \pi \sqrt{1-y} \sqrt{y}} \HA_ 0^2(\eta )
+\frac{56 (1-\eta^2 ) \pi}{9 \eta \sqrt{1-y} \sqrt{y} } \HA_ 0(\eta )
\nonumber \\ &&
+ \frac{2}{3 \eta ^2 \pi \sqrt{1-y} \sqrt{y}} \zeta_2
\biggl\{
        2 (1-\eta )^2 \big(19+82 \eta +19 \eta ^2\big)
\nonumber \\ &&
        + (1-\eta^2 ) \big(19+26 \eta +19 \eta ^2\big) \HA_ 0(\eta ) 
\biggr\}
~,\\
%----------------- F2 ------------------
F_{2}^{C_F} (y) &=& 
-\frac{32 R_{20}}{27 \eta ^2}
%%%
+ \frac{64 \big(1-53 \eta +\eta ^2\big)}{27 \eta ^2 \sqrt{1-y} \sqrt{y} } G_1(y) 
\biggl\{
        2 (1-\eta )^2 
        + (1-\eta^2 ) \HA_0(\eta )
\biggr\} 
\nonumber \\ &&
%%%
+\frac{64 (1+\eta )^2 \big(1+26 \eta +\eta ^2\big)}{27 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_6(y) + G_7(y) - \frac{8}{\pi} \biggl[ K_{19} + K_{20} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
- \frac{8 (1-\eta )^2 (2-9 \eta ) (1-9 \eta )}{27 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_{12}(y) + G_{13}(y) - K_{13} - K_{14} 
\nonumber \\ &&
                + \HA_0(\eta) \biggl[ G_4(y) - K_6 \biggr]
                + \frac{8}{\pi} \biggl[ K_{21} + K_{22} + K_{23} + K_{24} + \HA_0(\eta) K_{15} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+ \frac{8 (1-\eta )^2 (9-2 \eta ) (9-\eta )}{27 \eta \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_{14}(y) + G_{15}(y) - K_{16} - K_{17} 
\nonumber \\ &&
                - \HA_0(\eta) \biggl[ G_5(y) - K_7 \biggr]
                + \frac{8}{\pi} \biggl[ K_{25} + K_{26} + K_{27} + K_{28} - \HA_0(\eta) K_{18} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+\frac{16 R_{21}}{27 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \HA_0(\eta )
+\frac{160 (1+\eta )^2 \big(1+26 \eta +\eta ^2\big)}{81 \eta ^2 \pi \sqrt{1-y} \sqrt{y}} 
\nonumber \\ &&
-\frac{16 R_{22}}{27 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \bigl[ \HA_0(y) + \HA_1(y) \bigr]
\nonumber \\ &&
-\frac{64 (1+\eta ) \big(1+\eta +\eta ^2\big)\big(1+26 \eta +\eta ^2\big)}{81 (-1+\eta ) \eta ^2 \pi \sqrt{1-y} \sqrt{y}} \HA_0(\eta )
\nonumber \\ &&
+\frac{16 (1+\eta )^2 \big(1+26 \eta +\eta ^2\big)}{27 (-1+\eta )^2 \eta \pi \sqrt{1-y} \sqrt{y} } \HA_0^2(\eta )
+\frac{316 (1-\eta^2 ) \pi }{27 \eta \sqrt{1-y} \sqrt{y}} \HA_0(\eta )
\nonumber \\ &&
-\frac{8 \zeta_2}{9 \eta ^2 \pi \sqrt{1-y} \sqrt{y}}
\biggl\{
        2 (-1+\eta )^2 \big( 1-53 \eta +\eta ^2\big)
\nonumber \\ &&
        + (1-\eta^2 ) \big(1+26 \eta +\eta ^2\big) \HA_0(\eta )
\biggr\}
~,\\
%----------------- F3 ------------------
F_{3}^{C_F} (y) &=& 
-\frac{128 R_{17}}{9 \eta ^2}
%%%
+ \frac{128 \big(1+10 \eta +\eta ^2\big)}{9 \eta ^2 \sqrt{1-y} \sqrt{y} } G_1(y) 
\biggl\{
        2 (1-\eta )^2 
        + (1-\eta^2 ) \HA_0(\eta )
\biggr\} 
\nonumber \\ &&
%%%
+\frac{128 (1+\eta )^2 \big(1+8 \eta +\eta ^2\big)}{9 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_6(y)  + G_7(y)  - \frac{8}{\pi} \biggl[ K_{19} + K_{20} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
-\frac{32 (1-\eta )^2 (1+9 \eta )}{9 \eta ^2 \sqrt{1-y} \sqrt{y}} 
        \biggl\{
                G_{12}(y) + G_{13}(y) - K_{13} - K_{14} 
\nonumber \\ &&
                + \HA_0(\eta) \biggl[ G_4(y) - K_6 \biggr]
                + \frac{8}{\pi} \biggl[ K_{21} + K_{22} + K_{23} + K_{24} + \HA_0(\eta) K_{15} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+ \frac{32 (1-\eta )^2 (9+\eta )}{9 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_{14}(y)  + G_{15}(y)  - K_{16} - K_{17} 
\nonumber \\ &&
                - \HA_0(\eta) \biggl[ G_5(y)  - K_7 \biggr]
                + \frac{8}{\pi} \biggl[ K_{25} + K_{26} + K_{27} + K_{28} - \HA_0(\eta) K_{18} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+\frac{64 R_{18}}{9 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \HA_0(\eta )
+\frac{320 (1+\eta )^2 \big(1+8 \eta +\eta ^2\big)}{27 \eta ^2 \pi \sqrt{1-y} \sqrt{y}} 
\nonumber \\ &&
-\frac{64 R_{19}}{9 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \bigl[ \HA_0(y) + \HA_1(y) \bigr]
\nonumber \\ &&
-\frac{128 (1+\eta ) \big(1+\eta +\eta ^2\big)\big(1+8 \eta +\eta ^2\big)}{27 (-1+\eta ) \eta ^2 \pi \sqrt{1-y} \sqrt{y}} \HA_0(\eta ) 
\nonumber \\ &&
+\frac{32 (1+\eta )^2 \big(1+8 \eta +\eta ^2\big)}{9 (-1+\eta )^2 \eta \pi \sqrt{1-y} \sqrt{y}} \HA_0^2(\eta ) 
-\frac{16 (1-\eta^2 ) \pi }{9 \eta \sqrt{1-y} \sqrt{y}} \HA_0(\eta )
\nonumber \\ &&
+\frac{16 \zeta_2}{ 3 \eta ^2 \pi \sqrt{1-y} \sqrt{y}}
\biggl\{
        -2 (-1+\eta )^2 \big(1+10 \eta +\eta ^2\big) 
\nonumber \\ &&
        - (1-\eta^2 ) \big(1+8 \eta +\eta ^2\big) \HA_0(\eta ) 
\biggr\}
~,\\
%----------------- F4 ------------------
F_{4}^{C_F} (y) &=&
-\frac{16 R_{23}}{15 \eta ^2}
%%%
+ \frac{16 \big(17+302 \eta +17 \eta ^2\big)}{15 \eta ^2 \sqrt{1-y} \sqrt{y} } G_1(y) 
\biggl\{
        2 (1-\eta )^2 
        + (1-\eta^2 ) \HA_0(\eta )
\biggr\} 
\nonumber \\ &&
%%%
+\frac{16 (1+\eta )^2 \big(17-2 \eta +17 \eta ^2\big)}{15 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_6(y)  + G_7(y)  - \frac{8}{\pi} \biggl[ K_{19} + K_{20} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+\frac{4 (1-\eta )^2 \big(-17-150 \eta +135 \eta ^2\big)}{15 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_{12}(y)  + G_{13}(y) - K_{13} - K_{14} 
\nonumber \\ &&
                + \HA_0(\eta) \biggl[ G_4(y) - K_6 \biggr]
                + \frac{8}{\pi} \biggl[ K_{21} + K_{22} + K_{23} + K_{24} + \HA_0(\eta) K_{15} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+\frac{4 (1-\eta )^2 \big(-135+150 \eta +17 \eta ^2\big)}{15 \eta \sqrt{1-y} \sqrt{y} }
        \biggl\{
                G_{14}(y)  + G_{15}(y) - K_{16} - K_{17} 
\nonumber \\ &&
                - \HA_0(\eta) \biggl[ G_5(y) - K_7 \biggr]
                + \frac{8}{\pi} \biggl[ K_{25} + K_{26} + K_{27} + K_{28} - \HA_0(\eta) K_{18} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+\frac{8 R_{25}}{15 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \HA_0(\eta )
+\frac{8 (1+\eta )^2 \big(17-2 \eta +17 \eta ^2\big)}{9 \eta ^2 \pi \sqrt{1-y} \sqrt{y}} 
\nonumber \\ &&
-\frac{8 R_{24}}{15 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \bigl[ \HA_0(y) + \HA_1(y) \bigr]
\nonumber \\ &&
-\frac{16 (1+\eta ) \big(1+\eta +\eta ^2\big)\big(17-2 \eta +17 \eta ^2\big)}{45 (-1+\eta ) \eta ^2 \pi \sqrt{1-y} \sqrt{y}} \HA_0(\eta )
\nonumber \\ &&
+\frac{4 (1+\eta )^2 \big(17-2 \eta +17 \eta ^2\big)}{15 (-1+\eta )^2 \eta \pi \sqrt{1-y} \sqrt{y}} \HA_0(\eta )^2
-\frac{304 (1-\eta^2 ) \pi }{15 \eta \sqrt{1-y} \sqrt{y}} \HA_0(\eta )
\nonumber \\ &&
-\frac{2 \zeta_2}{5 \eta ^2 \pi \sqrt{1-y} \sqrt{y}}
\biggl\{
        2 (-1+\eta )^2 \big(17+302 \eta +17 \eta ^2\big) 
\nonumber \\ &&
        + (1-\eta^2 ) \big(17-2 \eta +17 \eta ^2\big) \HA_0(\eta ) 
\biggr\}
~,\\
%----------------- F5 ------------------
F_{5}^{C_F} (y) &=& 
-\frac{8 R_{26}}{25 \eta ^2}
%%%
+ \frac{8 \big(21+446 \eta +21 \eta ^2\big)}{25 \eta ^2 \sqrt{1-y} \sqrt{y} } G_1(y) 
\biggl\{
        2 (1-\eta )^2 
        + (1-\eta^2 ) \HA_0(\eta )
\biggr\} 
\nonumber \\ &&
%%%
+\frac{8 (1+\eta )^2 \big(21-346 \eta +21 \eta ^2\big)}{25 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_6(y) + G_7(y) - \frac{8}{\pi} \biggl[ K_{19} + K_{20} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+\frac{2 (1-\eta )^2 \big(-21-50 \eta +375 \eta ^2\big)}{25 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_{12}(y) + G_{13}(y) - K_{13} - K_{14} 
\nonumber \\ &&
                + \HA_0(\eta) \biggl[ G_4(y) - K_6 \biggr]
                + \frac{8}{\pi} \biggl[ K_{21} + K_{22} + K_{23} + K_{24} + \HA_0(\eta) K_{15} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+\frac{2 (-1+\eta )^2 \big(-375+50 \eta +21 \eta ^2\big)}{25 \eta \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_{14}(y) + G_{15}(y) - K_{16} - K_{17} 
\nonumber \\ &&
                - \HA_0(\eta) \biggl[ G_5(y) - K_7 \biggr]
                + \frac{8}{\pi} \biggl[ K_{25} + K_{26} + K_{27} + K_{28} - \HA_0(\eta) K_{18} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+\frac{4 R_{28}}{25 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \HA_0(\eta )
+\frac{4 (1+\eta )^2 \big(21-346 \eta +21 \eta ^2\big)}{15 \eta ^2 \pi \sqrt{1-y} \sqrt{y}} 
\nonumber \\ &&
-\frac{4 R_{27}}{25 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \bigl[ \HA_0(y) + \HA_1(y) \bigr]
\nonumber \\ &&
-\frac{8 (1+\eta ) \big(1+\eta +\eta ^2\big)\big(21-346 \eta +21 \eta ^2\big)}{75 (-1+\eta ) \eta ^2 \pi \sqrt{1-y} \sqrt{y}} \HA_0(\eta ) 
\nonumber \\ &&
+\frac{2 (1+\eta )^2 \big(21-346 \eta +21 \eta ^2\big)}{25 (-1+\eta )^2 \eta \pi \sqrt{1-y} \sqrt{y}} \HA_0^2(\eta )
-\frac{396 (1-\eta^2 ) \pi }{25 \eta \sqrt{1-y} \sqrt{y}} \HA_0(\eta )
\nonumber \\ &&
-\frac{ 3 \zeta_2}{25 \eta ^2 \pi \sqrt{1-y} \sqrt{y}}
\biggl\{
        2 (-1+\eta )^2 \big(21+446 \eta +21 \eta ^2\big) 
\nonumber \\ &&
        + (1-\eta^2 ) \big(21-346 \eta +21 \eta ^2\big) \HA_0(\eta )
\biggr\} 
~,\\
%----------------- F6 ------------------
F_{6}^{C_F} (y) &=& 
-\frac{8 R_{29}}{63 \eta ^2}
%%%
+ \frac{8 \big(65+1262 \eta +65 \eta ^2\big)}{63 \eta ^2 \sqrt{1-y} \sqrt{y} } G_1(y) 
\biggl\{
        2 (1-\eta )^2 
        + (1-\eta^2 ) \HA_0(\eta )
\biggr\} 
\nonumber \\ &&
%%%
+\frac{8 (1+\eta )^2 \big(65+502 \eta +65 \eta ^2\big) }{63 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_6(y) + G_7(y) - \frac{8}{\pi} \biggl[ K_{19} + K_{20} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+\frac{2 (1-\eta )^2 \big(-65-882 \eta +315 \eta ^2\big) }{63 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_{12}(y) + G_{13}(y) - K_{13} - K_{14} 
\nonumber \\ &&
                + \HA_0(\eta) \biggl[ G_4(y) - K_6 \biggr]
                + \frac{8}{\pi} \biggl[ K_{21} + K_{22} + K_{23} + K_{24} + \HA_0(\eta) K_{15} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+\frac{2 (1-\eta )^2 \big(-315+882 \eta +65 \eta ^2\big)}{63 \eta \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_{14}(y) + G_{15}(y) - K_{16} - K_{17} 
\nonumber \\ &&
                - \HA_0(\eta) \biggl[ G_5(y) - K_7 \biggr]
                + \frac{8}{\pi} \biggl[ K_{25} + K_{26} + K_{27} + K_{28} - \HA_0(\eta) K_{18} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+\frac{4 R_{31}}{63 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \HA_0(\eta ) 
+\frac{20 (1+\eta )^2 \big(65+502 \eta +65 \eta ^2\big)}{189 \eta ^2 \pi \sqrt{1-y} \sqrt{y}} 
\nonumber \\ &&
-\frac{4 R_{30}}{63 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \bigl[ \HA_0(y) + \HA_1(y) \bigr]
\nonumber \\ &&
-\frac{8 (1+\eta ) \big(1+\eta +\eta ^2\big)\big(65+502 \eta +65 \eta ^2\big)}{189 (-1+\eta ) \eta ^2 \pi \sqrt{1-y} \sqrt{y}} \HA_0(\eta )
\nonumber \\ &&
+\frac{2 (1+\eta )^2 \big(65+502 \eta +65 \eta ^2\big)}{63 (-1+\eta )^2 \eta \pi \sqrt{1-y} \sqrt{y}} \HA_0^2(\eta )
-\frac{380 (1-\eta^2 ) \pi }{63 \eta \sqrt{1-y} \sqrt{y}} \HA_0(\eta )
\nonumber \\ &&
-\frac{\zeta_2}{21 \eta ^2 \pi \sqrt{1-y} \sqrt{y}}
\biggl\{
        2 (-1+\eta )^2 \big(65+1262 \eta +65 \eta ^2\big) 
\nonumber \\ &&
        +(1-\eta^2 ) \big(65+502 \eta +65 \eta ^2\big) \HA_0(\eta )
\biggr\} 
~,\\
%----------------- F7 ------------------
F_{7}^{C_F} (y) &=& 
-\frac{155296 R_{32}}{4725 \eta ^2}
%%% 
+ \frac{155296 \big(1+\eta +\eta ^2\big)}{4725 \eta ^2 \sqrt{1-y} \sqrt{y} } G_1(y)
\biggl\{
        2 (1-\eta )^2 
        + (1-\eta^2 ) \HA_0(\eta )
\biggr\} 
\nonumber \\ &&
%%%
+\frac{155296 (1+\eta )^2 \big(1-\eta +\eta ^2\big)}{4725 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_6(y) + G_7(y) - \frac{8}{\pi} \biggl[ K_{19} + K_{20} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
-\frac{38824 (1-\eta )^2 }{4725 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_{12}(y) + G_{13}(y) - K_{13} - K_{14} 
\nonumber \\ &&
                + \HA_0(\eta) \biggl[ G_4(y) - K_6 \biggr]
                + \frac{8}{\pi} \biggl[ K_{21} + K_{22} + K_{23} + K_{24} + \HA_0(\eta) K_{15} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+\frac{38824 (-1+\eta )^2 \eta }{4725 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_{14}(y) + G_{15}(y) - K_{16} - K_{17} 
\nonumber \\ &&
                - \HA_0(\eta) \biggl[ G_5(y) - K_7 \biggr]
                + \frac{8}{\pi} \biggl[ K_{25} + K_{26} + K_{27} + K_{28} - \HA_0(\eta) K_{18} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+\frac{77648 R_{33}}{4725 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \HA_0(\eta ) 
+\frac{77648 (1+\eta )^2 \big(1-\eta +\eta ^2\big)}{2835 \eta ^2 \pi \sqrt{1-y} \sqrt{y}} 
\nonumber \\ &&
-\frac{77648 R_{34}}{4725 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \bigl[ \HA_0(y) + \HA_1(y) \bigr]
\nonumber \\ &&
-\frac{155296 (1+\eta ) \big(1-\eta +\eta ^2\big)\big(1+\eta +\eta ^2\big)}{14175 (-1+\eta ) \eta ^2 \pi \sqrt{1-y} \sqrt{y}} \HA_0(\eta )
\nonumber \\ &&
+\frac{38824 (1+\eta )^2 \big(1-\eta +\eta ^2\big)}{4725 (-1+\eta )^2 \eta \pi \sqrt{1-y} \sqrt{y}} \HA_0^2(\eta )
+\frac{19412 (-1+\eta ) (1+\eta ) \pi }{4725 \eta \sqrt{1-y} \sqrt{y} } \HA_0(\eta )
\nonumber \\ &&
-\frac{19412 \zeta_2}{1575 \eta ^2 \pi \sqrt{1-y} \sqrt{y}}
\biggl\{
        2 (-1+\eta )^2 \big(1+\eta +\eta ^2\big)
\nonumber \\ &&
        + (1-\eta^2 ) \big(1-\eta +\eta ^2\big) \HA_0(\eta ) 
\biggr\} 
~,\\ 
%----------------- F+ ------------------
F_{+}^{C_F} (y) &=& 
\frac{64}{3 (1-y)} 
\biggl\{
        -(1-\eta ) 
        \biggl[
        G_8(y)
        +G_9(y)
        -G_{10}(y)
        -G_{11}(y)
\nonumber \\ &&
        - \bigl(
        G_{2}(y)
        +G_{3}(y)
        \bigr) \HA_0(\eta )
        \biggr]
        +\HA_0^2(\eta )
\biggr\}
~,
\\
%----------------- F1 - CA ------------------
F_1^{C_A} (z) &=&
\frac{40 R_{39}}{9 \eta ^2 (-1+z)^2}
%%%
- \frac{40 \big(1+\eta +\eta ^2\big)}{9 \eta ^2 (1-z)^{3/2} \sqrt{z} } G_1(z)
\biggl\{
        2 (-1+\eta )^2 
        + (1-\eta^2 ) \HA_ 0(\eta )
\biggr\} 
\nonumber \\ &&
%%%
+ \frac{40 (1+\eta )^2 \big(1-\eta +\eta ^2\big)}{9 \eta ^2 (1-z)^{3/2} \sqrt{z}} 
        \biggl\{
                G_6(z)  + G_7(z) - \frac{8}{\pi} \biggl[ K_{19} + K_{20} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
- \frac{10 (-1+\eta )^2 \eta}{9 (1-z)^{3/2} \sqrt{z}}
        \biggl\{
                G_{12}(z) + G_{13}(z) - K_{13} - K_{14} 
\nonumber \\ &&
                + \HA_0(\eta) \biggl[ G_4(z) - K_6 \biggr]
                + \frac{8}{\pi} \biggl[ K_{21} + K_{22} + K_{23} + K_{24} + \HA_0(\eta) K_{15} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+ \frac{10 (-1+\eta )^2}{9 \eta ^2 (1-z)^{3/2} \sqrt{z}}
        \biggl\{
                G_{14}(z)  + G_{15}(z) - K_{16} - K_{17} 
\nonumber \\ &&
                - \HA_0(\eta) \biggl[ G_5(z)  - K_7 \biggr]
                + \frac{8}{\pi} \biggl[ K_{25} + K_{26} + K_{27} + K_{28} - \HA_0(\eta) K_{18} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+\frac{100 R_{35}}{27 \eta ^2 \pi (1-z)^{3/2} z}
+\frac{10 R_{35}}{9 (-1+\eta )^2 \eta \pi (1-z)^{3/2} z} \HA_ 0^2(\eta )
\nonumber \\ &&
-\frac{40 R_{38}}{27 (-1+\eta ) \eta ^2 \pi (1-z)^{3/2} z (1-z+\eta  z) (-\eta -z+\eta  z)} \HA_ 0(\eta )
\nonumber \\ &&
+\frac{20 (-1+\eta ) R_{40}}{9 \eta ^2 (-1+z)^2 (1-z+\eta  z) (-\eta -z+\eta  z)} \HA_ 0(\eta )
\nonumber \\ &&
-\frac{5 (-1+\eta ) \pi  R_{37}}{9 \eta ^2 (1-z)^{3/2} z (1-z+\eta  z) (-\eta -z+\eta  z)} \HA_ 0(\eta )
\nonumber \\ &&
+\frac{20 R_{36}}{9 \eta ^2 (1-z+\eta  z) (-\eta -z+\eta  z)} \bigl[ \HA_ 0(z) + \HA_ 1(z) \bigr]
\nonumber \\ &&
+\frac{5 \zeta_2}{3 \eta ^2 \pi (1-z)^{3/2} \sqrt{z} }
\biggl\{
        2 (-1+\eta )^2 \big(1+\eta +\eta ^2\big) 
\nonumber \\ &&
        - (1-\eta^2 ) \big(1-\eta +\eta ^2\big) \HA_ 0(\eta )
\biggr\} 
~,\\
%----------------- F2 - CA ------------------
F_2^{C_A} (z) &=&
-\frac{4 R_{41}}{15 \eta ^2}
%%%
+ \frac{4 \big(73+163 \eta +73 \eta ^2\big)}{15 \eta ^2 \sqrt{1-z} \sqrt{z}} G_1 (z)
\biggl\{
        2 (-1+\eta )^2 
        + (1-\eta^2) \HA_0(\eta )
\biggr\} 
\nonumber \\ &&
%%%
-\frac{4 (1+\eta )^2 \big(73+17 \eta +73 \eta ^2\big)}{15 \eta ^2 \sqrt{1-z} \sqrt{z}}
        \biggl\{
                G_6(z) + G_7(z) - \frac{8}{\pi} \biggl[ K_{19} + K_{20} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+\frac{(-1+\eta )^2 (90+73 \eta )}{15 \sqrt{1-z} \sqrt{z}} 
        \biggl\{
                G_{12}(z) + G_{13}(z) - K_{13} - K_{14} 
\nonumber \\ &&
                + \HA_0(\eta) \biggl[ G_4(z) - K_6 \biggr]
                + \frac{8}{\pi} \biggl[ K_{21} + K_{22} + K_{23} + K_{24} + \HA_0(\eta) K_{15} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
-\frac{(-1+\eta )^2 (73+90 \eta )}{15 \eta ^2 \sqrt{1-z} \sqrt{z}}
        \biggl\{
                G_{14}(z) + G_{15}(z) - K_{16} - K_{17} 
\nonumber \\ &&
                - \HA_0(\eta) \biggl[ G_5(z) - K_7 \biggr]
                + \frac{8}{\pi} \biggl[ K_{25} + K_{26} + K_{27} + K_{28} - \HA_0(\eta) K_{18} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
-\frac{2 (1+\eta )^2 \big(73+17 \eta +73 \eta ^2\big)}{9 \eta ^2 \pi \sqrt{1-z} \sqrt{z}} 
+\frac{2 R_{42}}{45 \eta ^2 (1-z+\eta  z) (-\eta -z+\eta  z)} \HA_0(\eta )
\nonumber \\ &&
+\frac{4 (1+\eta ) \big(1+\eta +\eta ^2\big)\big(73+17 \eta +73 \eta ^2\big)}{45 (-1+\eta ) \eta ^2 \pi \sqrt{1-z} \sqrt{z}} \HA_0(\eta )
\nonumber \\ &&
-\frac{(1+\eta )^2 \big(73+17 \eta +73 \eta ^2\big)}{15 (-1+\eta )^2 \eta \pi \sqrt{1-z} \sqrt{z}} \HA_0^2(\eta )
-\frac{(1-\eta^2 ) \big(73+90 \eta +73 \eta ^2\big) \pi }{30 \eta ^2 \sqrt{1-z}\sqrt{z} } \HA_0(\eta )
\nonumber \\ &&
+\frac{2 R_{43}}{45 \eta ^2 (1-z+\eta  z) (-\eta -z+\eta  z)} \bigl[ \HA_0(z) + \HA_1(z) \bigr]
\nonumber \\ &&
-\frac{\zeta_2}{10 \eta ^2 \pi \sqrt{1-z} \sqrt{z}}
\biggl\{
        2 (-1+\eta )^2 \big(73+163 \eta +73 \eta ^2\big)
\nonumber \\ &&
        - (1-\eta^2) \big(73+17 \eta +73 \eta ^2\big) \HA_0(\eta )
\biggr\} 
~,\\
%----------------- F3 - CA ------------------
F_3^{C_A} (y) &=&
-\frac{4 R_{44}}{45 \eta ^2}
%%%
+ \frac{8 \big(61+226 \eta +61 \eta ^2\big) }{45 \eta ^2 \sqrt{1-y} \sqrt{y}} G_1(y)
\biggl\{
        2 (-1+\eta )^2
        + (1-\eta^2) \HA_0(\eta )
\biggr\} 
\nonumber \\ &&
%%%
+\frac{32 (1+\eta )^2 \big(3-8 \eta +3 \eta ^2\big)}{15 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_6(y) + G_7(y) - \frac{8}{\pi} \biggl[ K_{19} + K_{20} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+ \frac{(-1+\eta )^2 \big(-97-105 \eta +225 \eta ^2+25 \eta ^3\big)}{45 \eta ^2 \sqrt{1-y} \sqrt{y}} 
        \biggl\{
                G_{12}(y) + G_{13}(y) - K_{13} - K_{14} 
\nonumber \\ &&
                + \HA_0(\eta) \biggl[ G_4(y) - K_6 \biggr]
                + \frac{8}{\pi} \biggl[ K_{21} + K_{22} + K_{23} + K_{24} + \HA_0(\eta) K_{15} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+\frac{(-1+\eta )^2 \big(-25-225 \eta +105 \eta ^2+97 \eta ^3\big)}{45 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_{14}(y) + G_{15}(y) - K_{16} - K_{17} 
\nonumber \\ &&
                - \HA_0(\eta) \biggl[ G_5(y) - K_7 \biggr]
                + \frac{8}{\pi} \biggl[ K_{25} + K_{26} + K_{27} + K_{28} - \HA_0(\eta) K_{18} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+\frac{16 (1+\eta )^2 \big(3-8 \eta +3 \eta ^2\big)}{9 \eta ^2 \pi \sqrt{1-y} \sqrt{y}} 
+\frac{2 R_{46}}{135 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \HA_0(\eta )
\nonumber \\ &&
-\frac{32 (1+\eta ) \big(1+\eta +\eta ^2\big)\big(3-8 \eta +3 \eta ^2\big)}{45 (-1+\eta ) \eta ^2 \pi \sqrt{1-y} \sqrt{y}} \HA_0(\eta )
\nonumber \\ &&
+\frac{8 (1+\eta )^2 \big(3-8 \eta +3 \eta ^2\big)}{15 (-1+\eta )^2 \eta \pi \sqrt{1-y} \sqrt{y}} \HA_0^2(\eta )
-\frac{(1-\eta^2 ) \big(25+322 \eta +25 \eta ^2\big) \pi }{90 \eta ^2 \sqrt{1-y} \sqrt{y}} \HA_0(\eta )
\nonumber \\ &&
-\frac{2 R_{45}}{135 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \bigl[ \HA_0(y) + \HA_1(y) \bigr]
\nonumber \\ &&
-\frac{2 \zeta_2}{ 15 \eta ^2 \pi \sqrt{1-y} \sqrt{y}}
\biggl\{
         (-1+\eta )^2 \big(61+226 \eta +61 \eta ^2\big)
\nonumber \\ &&
        +6 (1-\eta^2) \big(3-8 \eta +3 \eta ^2\big) \HA_0(\eta )
\biggr\} 
~,\\
%----------------- F4 - CA ------------------
F_4^{C_A} (y) &=&
\frac{R_{47}}{45 \eta ^2}
%%%
+ \frac{4  \big(1+6 \eta +\eta ^2\big) }{5 \eta ^2 \sqrt{1-y} \sqrt{y}} G_1(y)
\biggl\{
        2 (-1+\eta )^2
        + (1-\eta^2) \HA_ 0(\eta )
\biggr\} 
\nonumber \\ &&
%%%
- \frac{2 (1+\eta )^2 \big(109+446 \eta +109 \eta ^2\big)}{45 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_6(y) + G_7(y) - \frac{8}{\pi} \biggl[ K_{19} + K_{20} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+\frac{(-1+\eta )^2 \big(91+465 \eta +645 \eta ^2+127 \eta ^3\big)}{180 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_{12}(y) + G_{13}(y) - K_{13} - K_{14} 
\nonumber \\ &&
                + \HA_0(\eta) \biggl[ G_4(y) - K_6 \biggr]
                + \frac{8}{\pi} \biggl[ K_{21} + K_{22} + K_{23} + K_{24} + \HA_0(\eta) K_{15} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
- \frac{(-1+\eta )^2 \big(127+645 \eta +465 \eta ^2+91 \eta ^3\big)}{180 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_{14}(y) + G_{15}(y) - K_{16} - K_{17} 
\nonumber \\ &&
                - \HA_0(\eta) \biggl[ G_5(y) - K_7 \biggr]
                + \frac{8}{\pi} \biggl[ K_{25} + K_{26} + K_{27} + K_{28} - \HA_0(\eta) K_{18} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
-\frac{(1+\eta )^2 \big(109+446 \eta +109 \eta ^2\big)}{27 \eta ^2 \pi \sqrt{1-y} \sqrt{y}}
+\frac{R_{48}}{90 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \HA_ 0(\eta )
\nonumber \\ &&
+\frac{2 (1+\eta ) \big(1+\eta +\eta ^2\big)\big(109+446 \eta +109 \eta ^2\big)}{135 (-1+\eta ) \eta ^2 \pi \sqrt{1-y} \sqrt{y}} \HA_ 0(\eta )
\nonumber \\ &&
-\frac{(1+\eta )^2 \big(109+446 \eta +109 \eta ^2\big)}{90 (-1+\eta )^2 \eta \pi \sqrt{1-y} \sqrt{y}} \HA_ 0^2(\eta )
-\frac{(1-\eta^2 )  \big(127+554 \eta +127 \eta ^2\big) \pi }{360 \eta ^2 \sqrt{1-y} \sqrt{y}} \HA_ 0(\eta )
\nonumber \\ &&
+\frac{R_{49}}{90 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \bigl[ \HA_ 0(y) +  \HA_ 1(y) \bigr]
\nonumber \\ &&
+\frac{\zeta_2}{60 \eta ^2 \pi \sqrt{1-y} \sqrt{y}}
\biggl\{
        - 36 (-1+\eta )^2 \big(1+6 \eta +\eta ^2\big)
\nonumber \\ &&
        + (1-\eta^2) \big(109+446 \eta +109 \eta ^2\big) \HA_ 0(\eta )
\biggr\} 
~,\\
%----------------- F5 - CA ------------------
F_5^{C_A} (y) &=&
\frac{R_{50}}{135 \eta ^2}
%%%
- \frac{4 \big(581+1706 \eta +581 \eta ^2\big) }{135 \eta ^2 \sqrt{1-y} \sqrt{y} } G_1(y) 
\biggl\{
        2  (-1+\eta )^2 
        +(1-\eta^2) \HA_ 0(\eta )
\biggr\} 
\nonumber \\ &&
%%%
-\frac{2 (1+\eta )^2 \big(169-574 \eta +169 \eta ^2\big)}{135 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_6(y) + G_7(y) - \frac{8}{\pi} \biggl[ K_{19} + K_{20} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
-\frac{(-1+\eta )^2 \big(-1331-1845 \eta +2655 \eta ^2+993 \eta ^3\big)}{540 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_{12}(y) + G_{13}(y) - K_{13} - K_{14} 
\nonumber \\ &&
                + \HA_0(\eta) \biggl[ G_4(y) - K_6 \biggr]
                + \frac{8}{\pi} \biggl[ K_{21} + K_{22} + K_{23} + K_{24} + \HA_0(\eta) K_{15} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
-\frac{(-1+\eta )^2 \big(-993-2655 \eta +1845 \eta ^2+1331 \eta ^3\big)}{540 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_{14}(y) + G_{15}(y) - K_{16} - K_{17} 
\nonumber \\ &&
                - \HA_0(\eta) \biggl[ G_5(y) - K_7 \biggr]
                + \frac{8}{\pi} \biggl[ K_{25} + K_{26} + K_{27} + K_{28} - \HA_0(\eta) K_{18} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
-\frac{(1+\eta )^2 \big(169-574 \eta +169 \eta ^2\big)}{81 \eta ^2 \pi \sqrt{1-y} \sqrt{y}} 
+\frac{R_{51}}{270 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \HA_ 0(\eta )
\nonumber \\ &&
+\frac{2 (1+\eta ) \big(1+\eta +\eta ^2\big)\big(169-574 \eta +169 \eta ^2\big)}{405 (-1+\eta ) \eta ^2 \pi \sqrt{1-y} \sqrt{y}} \HA_ 0(\eta )
\nonumber \\ &&
-\frac{(1+\eta )^2 \big(169-574 \eta +169 \eta ^2\big)}{270 (-1+\eta )^2 \eta \pi \sqrt{1-y} \sqrt{y} } \HA_ 0^2(\eta )
\nonumber \\ &&
+\frac{(1-\eta^2 ) \big(993+3986 \eta +993 \eta ^2\big) \pi }{1080 \eta ^2 \sqrt{1-y} \sqrt{y}} \HA_ 0(\eta )
\nonumber \\ &&
+\frac{R_{52}}{270 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \bigl[ \HA_ 0(y)+ \HA_ 1(y) \bigr]
\nonumber \\ &&
+\frac{\zeta_2}{180 \eta ^2 \pi \sqrt{1-y} \sqrt{y}}
\biggl\{
        4 (-1+\eta )^2 \big(581+1706 \eta +581 \eta ^2\big)
\nonumber \\ &&
        +(1-\eta^2) \big(169-574 \eta +169 \eta ^2\big) \HA_ 0(\eta )
\biggr\} 
~,\\
%----------------- F6 - CA ------------------
F_6^{C_A} (y) &=&
-\frac{2 (1+\eta )^2 \big(11-86 \eta +11 \eta ^2\big)}{15 \eta ^2}
%%%
+\frac{4 (1+\eta )^2 \big(11-86 \eta +11 \eta ^2\big)}{15 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_6(y) 
\nonumber \\ &&
		+ G_7(y) - \frac{8}{\pi} \biggl[ K_{19} + K_{20} \biggr]
        \biggr\}
%%%
- \frac{(1-\eta )^2 (1+\eta ) \big(11-86 \eta +11 \eta ^2\big)}{30 \eta ^2 \sqrt{1-y} \sqrt{y}}
  \biggl\{
    G_{12}(y) 
\nonumber \\ &&
    + G_{13}(y) - G_{14}(y) - G_{15}(y) - K_{13} - K_{14} + K_{16} + K_{17} 
\nonumber \\ &&
    + \HA_0(\eta) \bigl[ G_4(y) + G_5(y) - K_6 - K_7 \bigr] 
    + \frac{8}{\pi} \biggl[ K_{21} + K_{22} + K_{23} + K_{24} - K_{25} 
\nonumber \\ &&
    - K_{26} - K_{27} - K_{28}
    + \HA_0(\eta) \bigl[ K_{15} + K_{18} \bigr] \biggr]
  \biggr\}
%%%
+\frac{2 (1+\eta )^2 \big(11-86 \eta +11 \eta ^2\big)}{9 \eta ^2 \pi \sqrt{1-y} \sqrt{y}} 
\nonumber \\ &&
-\frac{4 (1+\eta ) \big(1+\eta +\eta ^2\big)\big(11-86 \eta +11 \eta ^2\big)}{45 (-1+\eta ) \eta ^2 \pi \sqrt{1-y} \sqrt{y}} \HA_0(\eta )
\nonumber \\ &&
+\frac{(1-\eta^2 ) \big(11-86 \eta +11 \eta ^2\big) \pi }{60 \eta ^2 \sqrt{1-y} \sqrt{y} } \HA_0(\eta )
+\frac{R_{53}}{45 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \HA_0(\eta )
\nonumber \\ &&
+\frac{(1+\eta )^2 \big(11-86 \eta +11 \eta ^2\big)}{15 (-1+\eta )^2 \eta \pi \sqrt{1-y} \sqrt{y}} \HA_0^2(\eta )
-\frac{(1-\eta^2 ) \big(11-86 \eta +11 \eta ^2\big)\zeta_2}{10 \eta ^2 \pi \sqrt{1-y} \sqrt{y}}  \HA_0(\eta )
\nonumber \\ &&
+\frac{R_{54}}{45 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \bigl[ \HA_0(y) + \HA_1(y) \bigr]
~,\\
%----------------- F7 - CA ------------------
F_7^{C_A} (y) &=&
\frac{2 R_{55}}{45 \eta ^2}
%%%
- \frac{16 \big(31+121 \eta +31 \eta ^2\big)}{45 \eta ^2 \sqrt{1-y} \sqrt{y}} G_1(y)
\biggl\{
        2 (-1+\eta )^2
        + (1-\eta^2) \HA_ 0(\eta )
\biggr\} 
\nonumber \\ &&
%%%
+ \frac{4 (1+\eta )^2 \big(229+506 \eta +229 \eta ^2\big)}{45 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_6(y) + G_7(y) - \frac{8}{\pi} \biggl[ K_{19} + K_{20} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
- \frac{(-1+\eta )^2 \big(105+375 \eta +1095 \eta ^2+353 \eta ^3\big)}{90 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_{12}(y) + G_{13}(y) - K_{13} - K_{14} 
\nonumber \\ &&
                + \HA_0(\eta) \biggl[ G_4(y) - K_6 \biggr]
                + \frac{8}{\pi} \biggl[ K_{21} + K_{22} + K_{23} + K_{24} + \HA_0(\eta) K_{15} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+ \frac{(-1+\eta )^2 \big(353+1095 \eta +375 \eta ^2+105 \eta ^3\big)}{90 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_{14}(y) + G_{15}(y) - K_{16} - K_{17} 
\nonumber \\ &&
                - \HA_0(\eta) \biggl[ G_5(y) - K_7 \biggr]
                + \frac{8}{\pi} \biggl[ K_{25} + K_{26} + K_{27} + K_{28} - \HA_0(\eta) K_{18} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+\frac{2 (1+\eta )^2 \big(229+506 \eta +229 \eta ^2\big)}{27 \eta ^2 \pi \sqrt{1-y} \sqrt{y}} 
+\frac{R_{57}}{45 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \HA_ 0(\eta )
\nonumber \\ &&
-\frac{4 (1+\eta ) \big(1+\eta +\eta ^2\big)\big(229+506 \eta +229 \eta ^2\big)}{135 (-1+\eta ) \eta ^2 \pi \sqrt{1-y} \sqrt{y}} \HA_ 0(\eta )
\nonumber \\ &&
+\frac{(1+\eta )^2 \big(229+506 \eta +229 \eta ^2\big)}{45 (-1+\eta )^2 \eta \pi \sqrt{1-y} \sqrt{y}} \HA_ 0^2(\eta )
+\frac{(1-\eta^2 ) \big(353+990 \eta +353 \eta ^2\big) \pi }{180 \eta ^2 \sqrt{1-y} \sqrt{y} } \HA_ 0(\eta )
\nonumber \\ &&
+\frac{R_{56}}{45 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \bigl[ \HA_ 0(y) +  \HA_ 1(y) \bigr]
\nonumber \\ &&
+\frac{\zeta_2}{30 \eta ^2 \pi \sqrt{1-y} \sqrt{y}}
\biggl\{
        8 (-1+\eta )^2 \big(31+121 \eta +31 \eta ^2\big)
\nonumber \\ &&
        - (1-\eta^2) \big(229+506 \eta +229 \eta ^2\big) \HA_ 0(\eta )
\biggr\} 
~,\\
%----------------- F8 - CA ------------------
F_8^{C_A} (y) &=&
\frac{R_{58}}{63 \eta ^2}
%%%
+ \frac{6 \big(11+74 \eta +11 \eta ^2\big) }{7 \eta ^2 \sqrt{1-y} \sqrt{y}} G_1(y) 
\biggl\{
        2 (-1+\eta )^2 
        + (1-\eta^2) \HA_ 0(\eta )
\biggr\} 
\nonumber \\ &&
%%%
-\frac{4 (1+\eta )^2 \big(163+1034 \eta +163 \eta ^2\big)}{63 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_6(y) + G_7(y) - \frac{8}{\pi} \biggl[ K_{19} + K_{20} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+\frac{(-1+\eta )^2 \big(29+693 \eta +4095 \eta ^2+623 \eta ^3\big)}{252 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_{12}(y) + G_{13}(y) - K_{13} - K_{14} 
\nonumber \\ &&
                + \HA_0(\eta) \biggl[ G_4(y) - K_6 \biggr]
                + \frac{8}{\pi} \biggl[ K_{21} + K_{22} + K_{23} + K_{24} + \HA_0(\eta) K_{15} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
-\frac{(-1+\eta )^2 \big(623+4095 \eta +693 \eta ^2+29 \eta ^3\big)}{252 \eta ^2 \sqrt{1-y} \sqrt{y}} 
        \biggl\{
                G_{14}(y) + G_{15}(y) - K_{16} - K_{17} 
\nonumber \\ &&
                - \HA_0(\eta) \biggl[ G_5(y) - K_7 \biggr]
                + \frac{8}{\pi} \biggl[ K_{25} + K_{26} + K_{27} + K_{28} - \HA_0(\eta) K_{18} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
-\frac{10 (1+\eta )^2 \big(163+1034 \eta +163 \eta ^2\big)}{189 \eta ^2 \pi \sqrt{1-y} \sqrt{y}} 
+\frac{R_{59}}{1890 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \HA_ 0(\eta )
\nonumber \\ &&
-\frac{(1-\eta^2 ) \big(623+4066 \eta +623 \eta ^2\big) \pi }{504 \eta ^2 \sqrt{1-y} \sqrt{y} } \HA_ 0(\eta )
-\frac{(1+\eta )^2 \big(163+1034 \eta +163 \eta ^2\big)}{63 (-1+\eta )^2 \eta \pi \sqrt{1-y} \sqrt{y}} \HA_ 0^2(\eta )
\nonumber \\ &&
+\frac{4 (1+\eta ) \big(1+\eta +\eta ^2\big)\big(163+1034 \eta +163 \eta ^2\big)}{189 (-1+\eta ) \eta ^2 \pi \sqrt{1-y} \sqrt{y}} \HA_ 0(\eta )
\nonumber \\ &&
+\frac{R_{60}}{1890 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \bigl[ \HA_ 0(y) + \HA_ 1(y) \bigr]
\nonumber \\ &&
-\frac{\zeta_2}{42 \eta ^2 \pi \sqrt{1-y} \sqrt{y} }
\biggl\{
         27 (-1+\eta )^2 \big(11+74 \eta +11 \eta ^2\big)
\nonumber \\ &&
        - (1-\eta^2) \big(163+1034 \eta +163 \eta ^2\big) \HA_ 0(\eta )
\biggr\} 
~,\\
%----------------- F9 - CA ------------------
F_9^{C_A} (y) &=&
\frac{5612 R_{61}}{945 \eta ^2}
%%%
- \frac{5612 \big(1+\eta +\eta ^2\big)}{945 \eta ^2 \sqrt{1-y} \sqrt{y} } G_{1}(y)
\biggl\{
         2 (-1+\eta )^2 
        + (1-\eta^2) \HA_ 0(\eta )
\biggr\} 
\nonumber \\ &&
%%%
-\frac{5612 (1+\eta )^2 \big(1-\eta +\eta ^2\big)}{945 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_6(y) + G_7(y) - \frac{8}{\pi} \biggl[ K_{19} + K_{20} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
+\frac{1403 (-1+\eta )^2}{945 \eta ^2 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_{12}(y) + G_{13}(y) - K_{13} - K_{14} 
\nonumber \\ &&
                + \HA_0(\eta) \biggl[ G_4(y) - K_6 \biggr]
                + \frac{8}{\pi} \biggl[ K_{21} + K_{22} + K_{23} + K_{24} + \HA_0(\eta) K_{15} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
-\frac{1403 (-1+\eta )^2 \eta }{945 \sqrt{1-y} \sqrt{y}}
        \biggl\{
                G_{14}(y) + G_{15}(y) - K_{16} - K_{17} 
\nonumber \\ &&
                - \HA_0(\eta) \biggl[ G_5(y) - K_7 \biggr]
                + \frac{8}{\pi} \biggl[ K_{25} + K_{26} + K_{27} + K_{28} - \HA_0(\eta) K_{18} \biggr]
        \biggr\}
\nonumber \\ &&
%%%
-\frac{2806 (1+\eta )^2 \big(1-\eta +\eta ^2\big)}{567 \eta ^2 \pi \sqrt{1-y} \sqrt{y} } 
+\frac{1403 (1-\eta^2 ) \pi }{1890 \eta \sqrt{1-y} \sqrt{y}} \HA_ 0(\eta )
\nonumber \\ &&
-\frac{1403 (1+\eta )^2 \big(1-\eta +\eta ^2\big)}{945 (-1+\eta )^2 \eta \pi \sqrt{1-y} \sqrt{y} } \HA_ 0^2(\eta )
-\frac{2806 R_{62}}{945 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \HA_ 0(\eta )
\nonumber \\ &&
+\frac{5612 (1+\eta ) \big(1-\eta +\eta ^2\big)\big(1+\eta +\eta ^2\big)}{2835 (-1+\eta ) \eta ^2 \pi \sqrt{1-y} \sqrt{y} } \HA_ 0(\eta )
\nonumber \\ &&
+\frac{2806 R_{63}}{945 \eta ^2 (1-y+\eta  y) (-\eta -y+\eta  y)} \bigl[ \HA_ 0(y) + \HA_ 1(y) \bigr]
\nonumber \\ &&
+\frac{1403 \zeta_2}{630 \eta ^2 \pi \sqrt{1-y} \sqrt{y}}
\biggl\{
         2(-1+\eta )^2 \big(1+\eta +\eta ^2\big) 
\nonumber \\ &&
        + (1-\eta^2 ) \big(1-\eta +\eta ^2\big) \HA_ 0(\eta )
\biggr\} 
~,\\
%----------------- F+ - CA ------------------
F_+^{C_A} (y) &=&
-\frac{64 (1-\eta)}{15 \eta  (1-y)} \biggl\{
         G_8(y)  +  G_9(y)
        -\eta ^2 \bigl[ G_{10}(y) + G_{11}(y) \bigr] 
\biggr\}
\nonumber \\ &&
+\frac{64 (1-\eta) }{15 \eta  (1-y)} 
\biggl\{
        G_{2}(y) + \eta^2  G_{3}(y)
\biggr\} \HA_0(\eta )
+\frac{32 \big(1+\eta ^2\big) }{15 \eta  (1-y)} \HA_0^2(\eta ).
\end{eqnarray}

==> (inline-2) <==
\begin{eqnarray}
%-------------------------------------------------------------------------------------------------------------------------- 
%K1
K_1 &=& G\left[\left\{\sqrt{(1 - \eta - x)x}\right\}, 1\right]
=
\frac{1}{8} (1-\eta )^2 \pi 
+ \frac{i}{8}
\biggl[
 2 (1+\eta ) \sqrt{\eta }
-2 (1-\eta )^2 \ln \left(1+\sqrt{\eta }\right)
\nonumber \\ &&
+ (1-\eta )^2 \ln (1-\eta )
\biggr]
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K2
K_2 &=& G\left[\left\{\frac{1}{\eta + x(1-\eta)}\right\}, 1\right]
=
-\frac{\ln(\eta)}{1-\eta}
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K3
K_3 &=& G\left[\left\{\frac{1}{1 - \eta(1-x)}\right\},1\right]
=
-\frac{\ln(1-\eta)}{\eta}
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K4
K_4 &=& G\left[\left\{\sqrt{x(1-\eta(1-x))}\right\}, 1\right]
=
\frac{(1-\eta)^2}{8 \eta^{3/2}} \Biggl[
        \ln(1-\eta )
        -2 \ln\big(
                1+\sqrt{\eta }\big)
\Biggr] 
+\frac{1+\eta }{4 \eta }
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K5
K_5 &=& G\left[\left\{\frac{1}{1 - x(1-\eta)}\right\}, 1\right]
=
-\frac{\ln(\eta)}{1-\eta}
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K6
K_6 &=& G\left[\left\{\frac{\sqrt{(1-x)x}}{1-x(1-\eta)}\right\}, 1\right]
=
\frac{\pi}{2 (1 + \sqrt{\eta})^2}
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K7
K_7 &=& G\left[\left\{-\frac{\sqrt{(1-x)x}}{x(1-\eta)+\eta}\right\}, 1\right]
=
-\frac{\pi}{2(1+\sqrt{\eta})^2}
\\
%------------------------------------------------------------------------------------------------------------------------- 
%K8
K_8 &=& G\left[\left\{\frac{1}{\eta(1-x) + x}, \frac{1}{1-x}\right\}, 1\right]
=
\frac{\Li_2(1-\eta)}{1-\eta}
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K9
K_9 &=& G\left[\left\{\frac{1}{\eta+x(1-\eta)}, \frac{1}{x}\right\}, 1\right]
=
-\frac{\tfrac{1}{2} \ln^2(\eta) + \Li_2(1-\eta)}{1-\eta}
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K10
K_{10} &=& G\left[\left\{\sqrt{x(1-\eta(1-x))},\frac{1}{1-\eta(1-x)}\right\}, 1\right]
=
\frac{(1-\eta)^2}{\eta^{5/2}}
\Biggl[
\frac{1}{8} \ln^2 \big(
        1-\sqrt{\eta }\big)
\nonumber\\ &&
-\frac{\ln (1-\eta )}{16 (1-\eta )^2} 
\big(
        1
+4 \sqrt{\eta }
-2 \eta 
+4 \eta ^{3/2}
+\eta ^2
\big)
-\frac{1}{8} \zeta_2
+\frac{(1-3 \eta ) \sqrt{\eta }}{8 (1-\eta )^2}
-\frac{1}{4} \text{Li}_2\left(
        \frac{1}{2} \left(
                1+\sqrt{\eta }\right)\right)
\nonumber\\ &&
-\Biggl[
        \frac{3}{8} \ln \big(
                \sqrt{2}-1\big)
        +\frac{1}{4} \ln \big(
                1-\sqrt{\eta }\big)
        -\frac{1}{4} \ln (1-\eta )
\Biggr] \ln (2)
+\frac{5 \ln^2 (2)}{32}
-\frac{3}{8} \ln^2 \big(
        \sqrt{2}-1\big)
\nonumber\\ &&
+\frac{1}{16} \ln^2 (1-\eta )
+\ln \big(
        1-\sqrt{\eta }
\big)
\Biggl[\frac{1}{8}-\frac{1}{4} \ln (1
        -\eta 
        )\Biggr]
+\frac{1}{4} \text{Li}_2\left(
        \frac{1}{2} \left(
                1+\frac{1}{\sqrt{2}}\right)\right)
\nonumber\\ &&
-\frac{1}{4} \text{Li}_2\left(
        -\left(
                \sqrt{2}-1\right)^2\right)
\Biggr]
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K11
K_{11} &=& G\left[\left\{\frac{1}{1 - x(1-\eta)}, \frac{1}{1-x}\right\}, 1\right]
=
\frac{1}{1-\eta }
\Biggl[
 \frac{1}{2} \ln^2(\eta )
- \ln (1-\eta ) \ln (\eta )
- \text{Li}_2(\eta )
+  \zeta_2
\Biggr]
\nonumber\\
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K12
K_{12} &=& G\left[\left\{\frac{1}{1 - x(1-\eta)}, \frac{1}{x}\right\}, 1\right]
=
-\frac{\Li_2(1-\eta)}{1-\eta}
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K13
K_{13} &=& G\left[\left\{\frac{\sqrt{(1-x)x}}{1 - x(1-\eta)}, \frac{1}{1-x} \right\}, 1\right]
=
\frac{\pi}{(1-\eta)^2}\Biggl[
\frac{1}{2} (1-\eta)
-\sqrt{\eta}
\big[
2 \ln\left(\sqrt{\eta}+1\right)
\nonumber\\ &&
- \ln(\eta ) 
\big]
+(\eta +1)\ln(2)
\Biggr]
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K14
K_{14} &=& G\left[\left\{\frac{\sqrt{(1-x)x}}{1 - x(1-\eta)}, \frac{1}{x}\right\},1\right]
=
\frac{\pi}{(1-\eta)^2}  
\Biggl[
\frac{1-\eta}{2} 
-(1+\eta) \ln(2)
+ 2\sqrt{\eta } \ln
   \left(\sqrt{\eta
   }+1\right)
\Biggr]
\nonumber\\
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K15
K_{15} &=& G\left[\left\{\frac{\sqrt{(1-x)x}}{1-x(1-\eta)},\sqrt{(1-x)x}\right\}, 1\right]
=
\frac{\sqrt{\eta}}{(1-\eta)^2}
\Biggl[
\frac{1+\eta +\eta ^2}{6 (1-\eta )\sqrt{\eta}} 
+\frac{
        3-5 \sqrt{\eta }+3 \eta}{16}\frac{\zeta_2}{\sqrt{\eta }}
\nonumber\\ &&
-\frac{1}{16} \ln^2 (2)
+\frac{1}{4} \ln (2) \ln \big(
        \sqrt{2}-1\big)
-\Biggl[
        \frac{1}{8} \ln (1-\eta )
        -\frac{1}{4} \ln \big(
                1-\sqrt{\eta }\big)
        -\frac{(1+\eta ) \sqrt{\eta }}{4 (\eta-1 )^2}
\Biggr]\ln (\eta )
\nonumber\\ &&
-\frac{1}{2} \text{Li}_2\left(
        \frac{1}{\sqrt{2}}\right)
-\frac{1}{2} \text{Li}_2\left(
        \big(
                \sqrt{2}-1\big)^2\right)
+\frac{1}{8} \text{Li}_2\left(
        \big(
                \sqrt{2}-1\big)^4\right)
+\frac{\text{Li}_2\big(
        \sqrt{\eta }\big)}{2}
-\frac{\text{Li}_2(\eta )}{8}
\Biggr]
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K16
K_{16} &=& G\left[\left\{\frac{\sqrt{(1-x)x}}{-\eta-x(1-\eta)},\frac{1}{1-x}\right\},1\right]
=
-\frac{\pi}{(1-\eta)^2}\Biggl[
\frac{\eta-1
   }{2}+(1+\eta) \ln(2)
\nonumber\\ &&
-2
   \sqrt{\eta } \ln
   \left(\sqrt{\eta
   }+1\right)
\Biggr]
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K17
K_{17} &=& G\left[\left\{-\frac{\sqrt{(1-x)x}}{\eta+x(1-\eta)},\frac{1}{x}\right\}, 1\right]
=
\frac{\pi}{(1-\eta)^2}
   \Biggl[\frac{1-\eta}{2}
-2  \sqrt{\eta} \ln\left(\sqrt{\eta}
+1\right)
+  \sqrt{\eta }
   \ln(\eta )
\nonumber\\ &&
+ (\eta +1)
   \ln(2)
\Biggr]
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K18
K_{18} &=& G\left[\left\{-\frac{\sqrt{(1-x)x}}{x+\eta(1-x)},\sqrt{(1-x)x}\right\}, 1\right]
=
\frac{\sqrt{\eta}}{(1-\eta)^2}
\Biggl[ 
\frac{\big(
        1+\eta +\eta ^2\big) }{6 (1-\eta ) \sqrt{\eta}}
-\frac{3-7 \sqrt{\eta }+3 \eta}{16} \frac{\zeta_2}{\sqrt{\eta }}
\nonumber\\ &&
-\frac{1}{16} \ln^2(2)
+\frac{1}{4} \ln (2) \ln \big(
        \sqrt{2}-1\big)
+\Biggl[
        \frac{(1+\eta ) \sqrt{\eta }}{4 (1-\eta )^2}
 -\frac{1}{4} \ln \big(
                1+\sqrt{\eta }\big)
        +\frac{1}{8} \ln (1-\eta )
\Biggr] \ln (\eta )
\nonumber\\ &&
-\frac{1}{2} \text{Li}_2\left(
        \frac{1}{\sqrt{2}}\right)
-\frac{1}{2} \text{Li}_2\left(
        \left(
                \sqrt{2}-1\right)^2\right)
+\frac{1}{8} \text{Li}_2\left(
        \left(
                \sqrt{2}-1\right)^4\right)
+\frac{\text{Li}_2\left(
        \sqrt{\eta }\right)}{2}
-\frac{\text{Li}_2(\eta )}{8}
\Biggr]
\nonumber\\ 
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K19
K_{19} &=& G\left[\left\{\sqrt{(1-x)x},\sqrt{(1-x)x},\frac{1}{1-x}\right\},1\right]
=
\frac{7}{192}
-\frac{3}{128} \zeta_2
-\frac{7}{128} \zeta_3
+\frac{3}{32} \ln(2) \zeta_2
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K20
K_{20} &=& G\left[\left\{\sqrt{(1-x)x},\sqrt{(1-x)x},\frac{1}{x}\right\},1\right]
=
\frac{7}{192} + \frac{3}{128} \zeta_2 - \frac{7}{128} \zeta_3 - \frac{3}{32} \ln(2) \zeta_2
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K21
K_{21} &=& G\left[\left\{\frac{\sqrt{(1-x)x}}{1 -x(1-\eta)},\frac{1}{1-x},\sqrt{(1-x)x}\right\},1\right] 
\nonumber  \\ 
&=&
\frac{\sqrt{\eta }}{(1-\eta )^2}
\Biggl[
        \frac{1}{8} \Bigl(2 i \pi +3 \ln (\eta )\Bigr) \ln^2 \big(1-\sqrt{\eta }\big) 
        -\frac{1}{4} \ln (2) \text{Li}_2\left(\frac{1}{2} \left(1+\frac{1}{\sqrt{2}}\right)\right)
\nonumber \\ &&
        -\frac{1}{4} \ln (\eta ) \text{Li}_2\left(\frac{1}{2} \left(1+\sqrt{\eta }\right)\right)
        +\frac{1}{4} \Bigl(1+2 \ln (\eta )\Bigr) \text{Li}_2\left(\sqrt{\eta }\right)
        -\frac{1}{2} \text{Li}_3\left(\frac{1}{2} \left(1-\sqrt{\eta }\right)\right)
\nonumber \\ &&
        -\frac{c_5}{\sqrt{2}}
        +\frac{1}{48 (1-\eta )}
	\biggl[
		17 \sqrt{2}-17 \eta  \sqrt{2}+2 \frac{1}{\sqrt{\eta }}-28 \sqrt{\eta }+14 \eta ^{3/2}
	\biggr]
        +\biggl[
                \frac{1}{64 \sqrt{\eta }} \Bigl(
                        18
\nonumber \\ &&
                        -6 \eta 
                        +\big(2-15 \sqrt{2}\big) \sqrt{\eta }
                \Bigr)
                -\frac{3 \ln (2)}{16}
                -\ln \big(\sqrt{2}-1\big)
                +\ln \big(1-\sqrt{\eta }\big)
                -\frac{17}{16} \ln (1-\eta )
\nonumber \\ &&
                +\frac{7 \ln (\eta )}{16}
        \biggr] \zeta_2
        +\frac{7 \zeta_3}{32 \sqrt{\eta }} \Bigl(2-3 \sqrt{2} \sqrt{\eta }+2 \eta \Bigr) 
        +\biggl[
                -\frac{5}{4 \sqrt{2}} 
                +\Bigl(
                        \frac{1}{8} (1-2 i \pi )
\nonumber \\ &&
                        +\frac{1}{4} \ln (1-\eta )
                        -\frac{\ln (\eta )}{4}
                \Bigr) \ln \big(\sqrt{2}-1\big)
                +\frac{1}{4} \ln^2 \big(1-\sqrt{\eta }\big)
                -\frac{1}{4} \ln \big(1-\sqrt{\eta }\big) \ln (\eta )
\nonumber \\ &&
                +\frac{1}{4} \ln (1-\eta ) \ln (\eta )
        \biggr] \ln (2)
        +\biggl[
                -\frac{1}{32} (1+2 i \pi )
                +\frac{3}{16} \ln \big(\sqrt{2}-1\big)
                -\frac{1}{4} \ln \big(1-\sqrt{\eta }\big)
\nonumber \\ &&
                -\frac{1}{16} \ln (1-\eta )
                -\frac{\ln (\eta )}{16}
        \biggr] \ln^2 (2)
        -\frac{5}{12} \ln^3 (2)
        -\frac{1}{4} i \pi  \ln^2 \big(\sqrt{2}-1\big)
        +\frac{1}{12} \ln^3 \big(\sqrt{2}-1\big)
\nonumber \\ &&
        +\biggl[
                -\frac{1}{4} i \ln (1-\eta ) (2 \pi -i \ln (\eta ))
                +\frac{\ln (\eta )}{8}
        \biggr] \ln \big(1-\sqrt{\eta }\big)
        -\frac{1}{12} \ln^3 \big(1-\sqrt{\eta }\big)
\nonumber \\ &&
        +\frac{1}{4} i \pi  \ln^2 (1-\eta )
        -\frac{(3-\eta ) \sqrt{\eta } \ln (\eta )}{8 (1-\eta )^2}
        -\frac{1}{16} \ln (1-\eta ) \ln (\eta )
        +\biggl[
                -\frac{1}{4}
                +\frac{\ln (2)}{2}
\nonumber \\ &&
                -\frac{1}{2} \ln (1-\eta )
                +\frac{\ln (\eta )}{2}
        \biggr] \text{Li}_2\left(\frac{1}{\sqrt{2}}\right)
        +\biggl[
                -\frac{1}{2} \ln (1-\eta )
                +\frac{\ln (\eta )}{2}
        \biggr] \text{Li}_2\left(\left(\sqrt{2}-1\right)^2\right)
\nonumber \\ &&
        +\biggl[
                \frac{1}{8} \ln (1-\eta )
                -\frac{\ln (\eta )}{8}
        \biggr] \text{Li}_2\left(\left(\sqrt{2}-1\right)^4\right)
        -\frac{1}{16} (1+2 \ln (\eta )) \text{Li}_2(\eta )
        +\text{Li}_3\left(\frac{1}{\sqrt{2}}\right)
\nonumber \\ &&
        +\frac{1}{2} \text{Li}_3\left(\frac{1}{2} \left(1-\frac{1}{\sqrt{2}}\right)\right)
        -\frac{1}{2} \text{Li}_3\left(1-\frac{1}{\sqrt{2}}\right)
        -\frac{1}{2} \text{Li}_3\left(1+\frac{1}{\sqrt{2}}\right)
        -\frac{1}{2} \text{Li}_3\left(\frac{2}{1-\sqrt{2}}\right)
\nonumber \\ &&
        +\frac{1}{2} \text{Li}_3\left(1-\sqrt{\eta }\right)
        +\frac{1}{2} \text{Li}_3\left(1+\sqrt{\eta }\right)
        -\frac{1}{8} \text{Li}_3(1-\eta )
        -\text{Li}_3\left(\sqrt{\eta }\right)
\nonumber \\ &&
        +\frac{1}{2} \text{Li}_3\left(-\frac{2 \sqrt{\eta }}{1-\sqrt{\eta }}\right)
        +\frac{1}{8} \text{Li}_3(\eta )
\Biggr] 
\\
%------------------------------
%K_{21b} 
&=&
\frac{\sqrt{\eta}}{(1-\eta)^2}
\Biggl[
-
\frac{1}{12} \ln^3 \big(
        1-\sqrt{\eta }\big)
-\frac{1}{4} \ln (\eta ) \text{Li}_2\left(
        \frac{1}{2} \left(
                1+\sqrt{\eta }\right)\right)
+\frac{1}{4} (1+2 \ln (\eta )) \text{Li}_2\big(
        \sqrt{\eta }\big)
\nonumber\\ &&
+\frac{\text{Li}_3\big(
        1-\sqrt{\eta }\big)}{2}
-\frac{1-14 \eta +7 \eta ^2}{24 (-1+\eta )} \frac{1}{\sqrt{\eta }}
+\Biggl[
        -\frac{3}{32} \big(
                -3+4 \sqrt{\eta }+\eta \big) \frac{1}{\sqrt{\eta }}
        +\frac{5 \ln(2)}{4}
\Biggr] \zeta_2
\nonumber\\ &&
+\frac{7}{16} \big(
        1-\sqrt{\eta }+\eta \big) \frac{\zeta_3}{\sqrt{\eta }}
+\Biggl[
        -\frac{1}{4} i \ln (1-\eta ) (2 \pi -i \ln (\eta ))
        +\ln (\eta ) \big(
                \frac{1}{8}-\frac{\ln(2)}{4}\big)
        -\frac{1}{4} \ln^2(2)
\nonumber\\ &&
        +\zeta_2
\Biggr] \ln \big(
        1-\sqrt{\eta }\big)
+\Biggl[
        -\frac{3}{2} \zeta_2
        +\ln (\eta ) \big(
                -\frac{1}{16}+\frac{\ln(2)}{4}\big)
\Biggr] \ln (1-\eta )
+\frac{1}{4} i \pi  \ln (1-\eta )^2
\nonumber\\ &&
+\Biggl[
        \frac{(-3+\eta ) \sqrt{\eta }}{8 (1-\eta )^2}
        +\frac{7}{8} \zeta_2
        -\frac{1}{8} \ln^2(2)
\Biggr] \ln (\eta )
+\ln \big(
        1-\sqrt{\eta }\big)^2 \Biggl(
        \frac{i \pi }{4}+\frac{3 \ln (\eta )}{8}+\frac{\ln(2)}
        {4}\Biggr)
\nonumber\\ &&
+\frac{\ln^3(2)}{12}
-\frac{1}{16} (1+2 \ln (\eta )) \text{Li}_2(\eta )
-\frac{1}{2} \text{Li}_3\left(
        \frac{1}{2} \left(
                1-\sqrt{\eta }\right)\right)
+\frac{\text{Li}_3\big(
        1+\sqrt{\eta }\big)}{2}
-\frac{\text{Li}_3(1-\eta )}{8}
\nonumber\\ &&
-\text{Li}_3\big(
        \sqrt{\eta }\big)
+\frac{1}{2} \text{Li}_3\left(
        \frac{2 \sqrt{\eta }}{-1+\sqrt{\eta }}\right)
+\frac{\text{Li}_3(\eta )}{8}
\Biggr]
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K22
K_{22} &=& G\left[\left\{\frac{\sqrt{(1-x)x}}{1 - x(1-\eta)}, \frac{1}{x}, \sqrt{(1-x)x}\right\},1\right] 
\nonumber \\
&=&
\frac{\sqrt{\eta }}{(1-\eta )^2}
\Biggl[
        -\frac{1}{8} i \Bigl(2 \pi -3 i \ln (\eta )\Bigr) \ln^2 \big(1-\sqrt{\eta }\big) 
        +\frac{1}{4} \ln (2) \text{Li}_2\left(\frac{1}{2} \big(1+\frac{1}{\sqrt{2}}\big)\right)
\nonumber \\ &&
        +\frac{1}{4} \ln (\eta ) \text{Li}_2\left(\frac{1}{2} \big(1+\sqrt{\eta }\big)\right)
        +\frac{1}{2} \text{Li}_3\left(\frac{1}{2} \big(1-\sqrt{\eta }\big)\right)
        -\frac{c_6}{\sqrt{2}}
\nonumber \\ &&
        +\frac{1}{48 (1-\eta )}
	\biggl[
		(1-\eta)\sqrt{2} -14 \frac{1}{\sqrt{\eta }}+28 \sqrt{\eta }-2 \eta ^{3/2}
	\biggr]
        +\biggl[
                \frac{1}{64 \sqrt{\eta }} 
		\biggl(
                        6
                        -18 \eta 
\nonumber \\ &&
                        -\big(2-3 \sqrt{2}\big) \sqrt{\eta }
                \biggr) 
                +\frac{9 \ln (2)}{16}
                +\ln \big(\sqrt{2}-1\big)
                -\ln \big(1-\sqrt{\eta }\big)
                +\frac{17}{16} \ln (1-\eta )
\nonumber \\ &&
                -\frac{\ln (\eta )}{8}
        \biggr] \zeta_2
        +\frac{7 \zeta_3}{32 \sqrt{\eta }} 
	\biggl[
                2
                +2 \eta 
                -\big(1+3 \sqrt{2}\big) \sqrt{\eta }
        \biggr]
        +\biggl[
                \frac{1}{4} \frac{1}{\sqrt{2}}
                -\frac{1}{4} \ln^2 \big(1-\sqrt{\eta }\big)
\nonumber \\ &&
                +\frac{1}{4} \ln \big(1-\sqrt{\eta }\big) \ln (\eta )
                -\frac{1}{4} \ln (1-\eta ) \ln (\eta )
                +\biggl(
			-\frac{1}{8}
			+\frac{i \pi }{4}
			-\frac{1}{4} \ln (1-\eta)
		\biggr) \ln \big(\sqrt{2}-1\big)
        \biggr] 
\nonumber \\ &&
\times \ln (2)
        +\biggl[
                \frac{1}{32} (1+2 i \pi )
                -\frac{7}{16} \ln \big(\sqrt{2}-1\big)
                +\frac{1}{4} \ln \big(1-\sqrt{\eta }\big)
                +\frac{1}{16} \ln (1-\eta )
                +\frac{\ln (\eta )}{8}
        \biggr] 
\nonumber \\ &&
\times \ln^2 (2)
        +\frac{1}{2} \ln^3 (2)
        +\frac{1}{4} i \pi  \ln^2 \big(\sqrt{2}-1\big)
        -\frac{1}{12} \ln^3 \big(\sqrt{2}-1\big)
        +\biggl[
                \frac{1}{4} \Bigl(2 i \pi +\ln (\eta )\Bigr) \ln (1-\eta ) 
\nonumber \\ &&
                -\frac{\ln (\eta )}{8}
        \biggr] \ln \big(1-\sqrt{\eta }\big)
        +\frac{1}{12} \ln^3 \big(1-\sqrt{\eta }\big)
        -\frac{1}{4} i \pi  \ln^2 (1-\eta )
        -\frac{(1-3 \eta ) \sqrt{\eta } \ln (\eta )}{8 (1-\eta )^2}
\nonumber \\ &&
        +\frac{1}{16} \ln (1-\eta ) \ln (\eta )
        +\biggl[
                \frac{1}{4}
                +\frac{\ln (2)}{2}
                +\frac{1}{2} \ln (1-\eta )
        \biggr] \text{Li}_2\left(\frac{1}{\sqrt{2}}\right)
        +\biggl[
                \frac{\ln (2)}{2}
\nonumber \\ &&
                +\frac{1}{2} \ln (1-\eta )
        \biggr] \text{Li}_2\left(\big(\sqrt{2}-1\big)^2\right)
        -\biggl[
                 \frac{\ln (2)}{8}
                +\frac{1}{8} \ln (1-\eta )
        \biggr] \text{Li}_2\left(\big(\sqrt{2}-1\big)^4\right)
\nonumber \\ &&
        -\frac{1}{4} \text{Li}_2\big(\sqrt{\eta }\big)
        +\frac{1}{16} \text{Li}_2(\eta )
        +\text{Li}_3 \left(\frac{1}{\sqrt{2}}\right)
        -\frac{1}{2} \text{Li}_3\left(\frac{1}{2} \big(1-\frac{1}{\sqrt{2}}\big)\right)
        +\frac{1}{2} \text{Li}_3\left(1-\frac{1}{\sqrt{2}}\right)
\nonumber \\ &&
        +\frac{1}{2} \text{Li}_3\left(1+\frac{1}{\sqrt{2}}\right)
        +\frac{1}{2} \text{Li}_3\left(-\frac{2}{-1+\sqrt{2}}\right)
        -\frac{1}{2} \text{Li}_3\left(1-\sqrt{\eta }\right)
        -\frac{1}{2} \text{Li}_3\left(1+\sqrt{\eta }\right)
\nonumber \\ &&
        +\frac{1}{8} \text{Li}_3(1-\eta )
        -\text{Li}_3\left(\sqrt{\eta }\right)
        -\frac{1}{2} \text{Li}_3\left(-\frac{2 \sqrt{\eta }}{1-\sqrt{\eta }}\right)
        +\frac{1}{8} \text{Li}_3(\eta )
\Biggr]
\\
%-----------------------------------------------------------------------------------
%K_{22b} 
&=&
\frac{\sqrt{\eta}}{(1-\eta)^2}
\Biggl[
\frac{1}{12} \ln^3 \big(
        1-\sqrt{\eta }\big)
+\frac{1}{4} \ln (\eta ) \text{Li}_2\left(
        \frac{1}{2} \left(
                1+\sqrt{\eta }\right)\right)
-\frac{\text{Li}_3\big(
        1-\sqrt{\eta }\big)}{2}
-\frac{7-14 \eta +\eta ^2}{24 (1-\eta )\sqrt{\eta}} 
\nonumber\\ &&
+\Biggl[
        -\frac{3}{32} \big(
                -1-4 \sqrt{\eta }+3 \eta \big) \frac{1}{\sqrt{\eta }}
        -\frac{5 \ln (2)}{4}
\Biggr] \zeta_2
+\frac{7}{16} \big(
        1+\sqrt{\eta }+\eta \big) \frac{\zeta_3}{\sqrt{\eta }}
-\frac{1}{12} \ln^3(2)
\nonumber\\ &&
+\Biggl[
        \frac{1}{4} \ln (1-\eta ) (2 i \pi +\ln (\eta ))
        -\zeta_2
        +\frac{\ln (2)^2}{4}
        +\frac{1}{8} (-1+2 \ln (2)) \ln (\eta )
\Biggr] \ln \big(
        1-\sqrt{\eta }\big)
\nonumber\\ &&
+\Biggl[
        -\frac{i \pi }{4}
        -\frac{\ln (2)}{4}
        -\frac{3 \ln (\eta )}{8}
\Biggr] \ln \big(
        1-\sqrt{\eta }\big)^2
+\Biggl[
        \frac{3}{2} \zeta_2
        +\frac{1}{16} (1-4 \ln (2)) \ln (\eta )
\Biggr] \ln (1-\eta )
\nonumber\\ && 
-\frac{1}{4} i \pi  \ln^2 (1-\eta )
+\Biggl[
        \frac{(-1+3 \eta ) \sqrt{\eta }}{8 (1-\eta )^2}
        -\frac{1}{8} \zeta_2
        +\frac{\ln (2)^2}{8}
\Biggr] \ln (\eta )
-\frac{\text{Li}_2\big(
        \sqrt{\eta }\big)}{4}
+\frac{\text{Li}_2(\eta )}{16}
\nonumber\\ &&
+\frac{1}{2} \text{Li}_3\left(
        \frac{1}{2} \left(
                1-\sqrt{\eta }\right)\right)
-\frac{1}{2} \text{Li}_3\big(
        1+\sqrt{\eta }\big)
+\frac{\text{Li}_3(1-\eta )}{8}
-\text{Li}_3\big(
        \sqrt{\eta }\big)
-\frac{1}{2} \text{Li}_3\left(
        \frac{2 \sqrt{\eta }}{-1+\sqrt{\eta }}\right)
\nonumber\\ &&
+\frac{\text{Li}_3(\eta )}{8}
\Biggr]
\\
%-----------------------------------------------------------------------------
%K23
K_{23} &=& G\left[\left\{\frac{\sqrt{(1-x)x}}{1-x(1-\eta)},\sqrt{(1-x)x},\frac{1}{1-x}\right\}, 1\right]
\nonumber \\ 
&=&
\frac{\sqrt{\eta }}{(1-\eta )^2}
\Biggl[
        \frac{1}{4} \Bigl(1-2 \ln (2)\Bigr) \text{Li}_2\left(\frac{1}{\sqrt{2}}\right)
        +\frac{1}{4} \ln (2) \text{Li}_2\left(\frac{1}{2} \left(1+\frac{1}{\sqrt{2}}\right)\right)
\nonumber \\ &&
        +\frac{1}{4} \ln (\eta ) \text{Li}_2\left(\frac{1}{2} \left(1+\sqrt{\eta }\right)\right)
        -\frac{1}{4} \Bigl(1+2 \ln (\eta )\Bigr) \text{Li}_2\left(\sqrt{\eta }\right)
        -\frac{1}{2} \text{Li}_3\left(\frac{\sqrt{\eta }}{1+\sqrt{\eta }}\right)
        -\frac{c_7}{\sqrt{2}}
\nonumber \\ &&
        -\frac{1}{288 (1-\eta ) \sqrt{\eta }} 
	\Bigl(
		-94-136 \eta +14 \eta ^2+317 \sqrt{2} \sqrt{\eta }-317 \sqrt{2} \eta ^{3/2}
	\Bigr)
\nonumber \\ &&
        +\biggl[
                \frac{\ln (2)}{16 \sqrt{\eta }} 
		\biggl(
                        6
                        +6 \eta 
                        -3 \big(1+3 \sqrt{2}\big) \sqrt{\eta }
                \biggr) 
                +\frac{1}{64 (1-\eta )^2 \sqrt{\eta }} 
		\biggl(
                        -6
                        -10 \eta 
                        -10 \eta ^2
\nonumber \\ &&
                        -6 \eta ^3
                        +\big(-2+33 \sqrt{2}\big) \sqrt{\eta }
                        +\big(4-66 \sqrt{2}\big) \eta ^{3/2}
                        +\big(-2+33 \sqrt{2}\big) \eta ^{5/2}
                \biggr)
                -\frac{\ln (\eta )}{8}
        \biggr] \zeta_2
\nonumber \\ &&
        -\frac{7 \zeta_3}{64 \sqrt{\eta }} 
	\biggl[
                2
                +2 \eta 
                -\big(2+3 \sqrt{2}\big) \sqrt{\eta }
        \biggr] 
        +\biggl[
                \biggl(
                        -\frac{1}{8}
			-\frac{i \pi }{4}
		\biggr) \ln \big(\sqrt{2}-1\big)
                +\frac{5}{4 \sqrt{2}} 
\nonumber \\ &&
                -\frac{1}{4} \ln^2 \big(\sqrt{2}-1\big)
                +\biggl(
                        -\frac{1}{2} \ln (1-\eta )
                        +\frac{\ln (\eta )}{4}
                \biggr) \ln \big(1-\sqrt{\eta }\big)
                +\frac{1}{4} \ln^2 \big(1-\sqrt{\eta }\big)
\nonumber \\ &&
                +\frac{1}{4} \ln^2 (1-\eta )
                -\frac{1}{4} \ln (1-\eta ) \ln (\eta )
        \biggr] \ln (2)
        +\biggl(
                \frac{1}{32} (1-2 i \pi )
                -\frac{1}{8} \ln \big(\sqrt{2}-1\big)
\nonumber \\ &&
                +\frac{1}{4} \ln \big(1-\sqrt{\eta }\big)
                -\frac{1}{4} \ln (1-\eta )
                +\frac{\ln (\eta )}{8}
        \biggr) \ln^2 (2)
        +\frac{\ln^3 (2)}{24}
        -\frac{1}{4} i \pi  \ln^2 \big(\sqrt{2}-1\big)
\nonumber \\ &&
        +\biggl[
                -\frac{1}{2} i \pi  \ln (1-\eta )
                -\frac{\ln (\eta )}{8}
                -\frac{1}{8} \ln^2 (\eta )
        \biggr] \ln \big(1-\sqrt{\eta }\big)
        +\frac{1}{4} i \pi  \ln^2 \big(1-\sqrt{\eta }\big)
\nonumber \\ &&
        +\biggl[
                \frac{\ln (\eta )}{16 (1-\eta )^2} \Bigl(1-2 \eta +\eta ^2+4 \sqrt{\eta }+4 \eta ^{3/2}\Bigr)
                +\frac{\ln (\eta )^2}{16}
        \biggr] \ln (1-\eta )
        +\frac{1}{4} i \pi  \ln^2 (1-\eta )
\nonumber \\ &&
        -\frac{(-3+\eta ) \sqrt{\eta } \ln (\eta )}{8 (1-\eta )^2}
        -\frac{(1+\eta ) \sqrt{\eta } \ln^2 (\eta )}{8 (1-\eta )^2}
        +\biggl[
                \frac{1}{16 (1-\eta )^2} \Bigl(1-2 \eta +\eta ^2+4 \sqrt{\eta }\nonumber \\ &&+4 \eta ^{3/2}\Bigr)
                +\frac{\ln (\eta )}{8}
        \biggr] \text{Li}_2(\eta )
        -\frac{1}{2} \text{Li}_3\left(\frac{1}{\sqrt{2}}\right)
        +\frac{1}{2} \text{Li}_3\left(\frac{1}{2} \left(1+\frac{1}{\sqrt{2}}\right)\right)
        -\frac{1}{2} \text{Li}_3\left(1+\frac{1}{\sqrt{2}}\right)
\nonumber \\ &&
        +\frac{1}{2} \text{Li}_3\left(\frac{1}{1+\sqrt{2}}\right)
        -\frac{1}{2} \text{Li}_3\left(\frac{2}{1+\sqrt{2}}\right)
        -\frac{1}{2} \text{Li}_3\left(\frac{1}{2} \left(1+\sqrt{\eta }\right)\right)
        +\frac{1}{2} \text{Li}_3\left(1+\sqrt{\eta }\right)
\nonumber \\ &&
        -\frac{1}{8} \text{Li}_3(1-\eta )
        +\frac{1}{2} \text{Li}_3\left(\sqrt{\eta }\right)
        +\frac{1}{2} \text{Li}_3\left(\frac{2 \sqrt{\eta }}{1+\sqrt{\eta }}\right)
        -\frac{1}{8} \text{Li}_3(\eta )
\Biggr] 
\\
%------------------------
%K_{23b} 
&=& \frac{\sqrt{\eta}}{(1-\eta)^2}
\Biggl[
\frac{1}{12} \ln^3 \big(
        1-\sqrt{\eta }\big)
+\frac{1}{4} \ln (\eta ) \text{Li}_2\left(
        \frac{1}{2} \left(
                1+\sqrt{\eta }\right)\right)
-\frac{1}{4} (1+2 \ln (\eta )) \text{Li}_2\big(
        \sqrt{\eta }\big)
\nonumber\\ &&
+\frac{47+68 \eta -7 \eta ^2}{144 (1-\eta )\sqrt{\eta}} 
+\Biggl[
        \frac{\ln (2)}{8} \big(
                -10+3 \frac{1}{\sqrt{\eta }}+3 \sqrt{\eta }\big)
        -\frac{1}{32 (1-\eta )^2 \sqrt{\eta}} \big(
                3+5 \eta +5 \eta ^2
\nonumber\\ &&
+3 \eta ^3-12 \sqrt{\eta }+24 \eta ^{3/2}-12 \eta ^{5/2}\big) 
\Biggr] \zeta_2
-\frac{7}{32} \big(
        -1+\sqrt{\eta }\big)^2 \frac{\zeta_3}{\sqrt{\eta }}
-\frac{1}{12} \ln (2)^3
+\Biggl[
        \frac{1}{2} \zeta_2
\nonumber\\ &&
        +\frac{\ln^2 (2)}{4}
        +\Biggl(
                -\frac{1}{8}
                +\frac{\ln (2)}{4}
                +\frac{1}{4} \ln (1-\eta )
        \Biggr) \ln (\eta )
        -\frac{1}{8} \ln^2 (\eta )
\Biggr] \ln \big(
        1-\sqrt{\eta }\big)
-\Biggl[
        \frac{\ln (2)}{4}
\nonumber\\ &&
        +\frac{3 \ln (\eta )}{8}
\Biggr] \ln^2 \big(
        1-\sqrt{\eta }\big)
+\Biggl[
        -\frac{(-3+\eta ) \sqrt{\eta }}{8 (1-\eta )^2}
        -\frac{1}{8} \zeta_2
        +\frac{\ln^2 (2)}{8}
        +\Biggl(
                \frac{1}{16 (1-\eta )^2} \big(
                        1-2 \eta 
\nonumber\\ &&
+\eta ^2+4 \sqrt{\eta }
                        +4 \eta ^{3/2}\Biggr)
                -\frac{\ln (2)}{4}
        \big) \ln (1-\eta )
\Biggr] \ln (\eta )
+\Biggl[
        -\frac{(1+\eta ) \sqrt{\eta }}{8 (1-\eta )^2}
        +\frac{1}{16} \ln (1-\eta )
\Biggr] \ln^2 (\eta )
\nonumber\\ &&
+\Biggl[
        \frac{1}{16 (1-\eta )^2} \big(
                1-2 \eta +\eta ^2+4 \sqrt{\eta }+4 \eta ^{3/2}\big)
        +\frac{\ln (\eta )}{8}
\Biggr] \text{Li}_2(\eta )
+\frac{1}{2} \text{Li}_3\left(
        \frac{1}{2} \left(
                1-\sqrt{\eta }\right)\right)
\nonumber\\ &&
-\text{Li}_3\big(
        1-\sqrt{\eta }\big)
+\frac{\text{Li}_3(1-\eta )}{8}
-\frac{1}{2} \text{Li}_3\left(
        \frac{2 \sqrt{\eta }}{-1+\sqrt{\eta }}\right)
\Biggr]
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K24
K_{24} &=& G \left[ \left\{ \frac{\sqrt{x(1-x)}}{1-x(1-\eta)} , \sqrt{x(1-x)} , \frac{1}{x} \right\} , 1 \right]
\nonumber \\
&=&
\frac{\sqrt{\eta }}{(1-\eta )^2}
\Biggl[
        -\frac{1}{4} \ln (2) \text{Li}_2\left(\frac{1}{2} \left(1+\frac{1}{\sqrt{2}}\right)\right)
        -\frac{1}{4} \ln (\eta ) \text{Li}_2\left(\frac{1}{2} \left(1+\sqrt{\eta }\right)\right)
\nonumber \\ &&
        +\frac{1}{2} \text{Li}_3\left(\frac{\sqrt{\eta }}{1+\sqrt{\eta }}\right)
        -\frac{\ln (1-\eta ) \ln (\eta )}{16 (1-\eta )^2} 
	\Bigl(
		1-2 \eta +\eta ^2+4 \sqrt{\eta }+4 \eta ^{3/2}
	\Bigr)
\nonumber \\ &&
        -\frac{1}{16 (1-\eta )^2} \text{Li}_2(\eta ) 
	\Bigl(
                1-2 \eta +\eta ^2+4 \sqrt{\eta }+4 \eta ^{3/2}
	\Bigr)
        -\frac{c_8}{\sqrt{2}}
\nonumber \\ &&
        -\frac{1}{288 (-1+\eta )}
	\Bigl(
		155 \sqrt{2} (1-\eta)+14 \frac{1}{\sqrt{\eta }}-136 \sqrt{\eta }-94 \eta ^{3/2}
	\Bigr)
        +\biggl[
                \frac{\ln (2)}{16 \sqrt{\eta }} 
		\Bigl(
                        -6 (1+\eta)
\nonumber \\ &&
                        +\big(3+9 \sqrt{2}\big) \sqrt{\eta }
                \Bigr) 
                +\frac{1}{64 (1-\eta )^2 \sqrt{\eta }} 
		\Bigl(
                        6
                        +10 \eta 
                        +10 \eta ^2
                        +6 \eta ^3
                        +\big(2-33 \sqrt{2}\big) \sqrt{\eta }
\nonumber \\ &&
                        +\big(-4+66 \sqrt{2}\big) \eta ^{3/2}
                        +\big(2-33 \sqrt{2}\big) \eta ^{5/2}
                \Bigr) 
                +\frac{\ln (\eta )}{8}
        \biggr] \zeta_2
        -\frac{7 \zeta_3}{64 \sqrt{\eta }} 
	\biggl[
                2
                +2 \eta 
                +\big(1-3 \sqrt{2}\big) \sqrt{\eta }
        \biggr] 
\nonumber \\ &&
        +\biggl[
                \frac{1}{8} (1+2 i \pi ) \ln \big(\sqrt{2}-1\big)
                -\frac{1}{4 \sqrt{2}} 
                +\frac{1}{4} \ln^2 \big(\sqrt{2}-1\big)
                +\biggl(
                        \frac{1}{2} \ln (1-\eta )
\nonumber \\ &&
                        -\frac{\ln (\eta )}{4}
                \biggr) \ln \big(1-\sqrt{\eta }\big)
                -\frac{1}{4} \ln^2 \big(1-\sqrt{\eta }\big)
                -\frac{1}{4} \ln^2 (1-\eta )
                +\frac{1}{4} \ln (1-\eta ) \ln (\eta )
        \biggr] \ln (2)
\nonumber \\ &&
        +\biggl[
                \frac{1}{32} \big(-1+12 \sqrt{2}+2 i \pi \big)
                +\frac{1}{4} \ln \big(\sqrt{2}-1\big)
                -\frac{1}{4} \ln \big(1-\sqrt{\eta }\big)
                +\frac{1}{4} \ln (1-\eta )
\nonumber \\ &&
                -\frac{\ln (\eta )}{8}
        \biggr] \ln^2 (2)
        -\frac{1}{12} \ln (2)^3
        +\frac{1}{4} i \pi  \ln^2 \big(\sqrt{2}-1\big)
        +\biggl[
                \frac{1}{2} i \pi  \ln (1-\eta )
                +\frac{\ln (\eta )}{8}
        \biggr] \ln \big(1-\sqrt{\eta }\big)
\nonumber \\ &&
        -\frac{1}{4} i \pi  \ln^2 \big(1-\sqrt{\eta }\big)
        -\frac{1}{4} i \pi  \ln^2 (1-\eta )
        +\frac{(1-3 \eta ) \sqrt{\eta } \ln (\eta )}{8 (1-\eta )^2}
        -\frac{1}{4} \text{Li}_2\left(\frac{1}{\sqrt{2}}\right)
        +\frac{1}{4} \text{Li}_2\left(\sqrt{\eta }\right)
\nonumber \\ &&
        -\frac{1}{2} \text{Li}_3\left(\frac{1}{\sqrt{2}}\right)
        -\frac{1}{2} \text{Li}_3\left(\frac{1}{2} \left(1+\frac{1}{\sqrt{2}}\right)\right)
        +\frac{1}{2} \text{Li}_3\left(1+\frac{1}{\sqrt{2}}\right)
        -\frac{1}{2} \text{Li}_3\left(\frac{1}{1+\sqrt{2}}\right)
\nonumber \\ &&
        +\frac{1}{2} \text{Li}_3\left(\frac{2}{1+\sqrt{2}}\right)
        +\frac{1}{2} \text{Li}_3\left(\frac{1}{2} \left(1+\sqrt{\eta }\right)\right)
        -\frac{1}{2} \text{Li}_3\left(1+\sqrt{\eta }\right)
        +\frac{1}{8} \text{Li}_3(1-\eta )
\nonumber \\ &&
        +\frac{1}{2} \text{Li}_3\left(\sqrt{\eta }\right)
        -\frac{1}{2} \text{Li}_3\left(\frac{2 \sqrt{\eta }}{1+\sqrt{\eta }}\right)
\Biggr]
\\
%---------------------------------------
%K_{24b} 
&=& \frac{\sqrt{\eta}}{(1-\eta)^2}
\Biggl[
-
\frac{1}{12} \ln^3 \big(1-\sqrt{\eta }\big)
+\frac{1}{8} \ln^2 \big(1-\sqrt{\eta }\big)(3 \ln (\eta )+2 \ln(2))
-\frac{\text{Li}_2(\eta )}{16 (1-\eta )^2} \big(
        1-2 \eta 
\nonumber\\ &&
+\eta ^2+4 \sqrt{\eta }+4 \eta ^{3/2}\big)
-\frac{1}{4} \ln (\eta ) \text{Li}_2\left(
        \frac{1}{2} \left(
                1+\sqrt{\eta }\right)\right)
+\frac{7-68 \eta -47 \eta ^2}{144 (1-\eta )\sqrt{\eta}} 
+\Biggl[
        \frac{1}{32 (1-\eta )^2} 
\nonumber\\ && 
\times
\big(
                3+5 \eta +5 \eta ^2+3 \eta ^3-12 \sqrt{\eta }+24 \eta ^{3/2}-12 \eta ^{5/2}\big) 
\frac{1}{\sqrt{\eta }}
        +\frac{1}{8} \big(
                10-3 \frac{1}{\sqrt{\eta }}-3 \sqrt{\eta }\big) \ln(2)
\Biggr] \zeta_2
\nonumber\\ &&
-\frac{7}{32} \big(
        1+\sqrt{\eta }\big)^2 \frac{\zeta_3}{\sqrt{\eta }}
-\Biggl[
        \frac{1}{2} \zeta_2
        -\ln (\eta ) \Biggl(
                \frac{1}{8}-\frac{1}{4} \ln (1
                -\eta 
                )-\frac{\ln(2)}{4}\Biggr)
        +\frac{1}{4} \ln^2(2)
\Biggr] \ln \big(
        1-\sqrt{\eta }\big)
\nonumber\\ &&
+\Biggl[
        -\frac{(-1+3 \eta ) \sqrt{\eta }}{8 (1-\eta )^2}
        +\frac{1}{8} \zeta_2
        -\Biggl(
                \frac{1}{16 (1-\eta )^2} \big(
                        1-2 \eta +\eta ^2+4 \sqrt{\eta }+4 \eta ^{3/2}\big)
                -\frac{\ln(2)}
                {4}
        \Biggr)
\nonumber\\ && \times
\ln (1-\eta )
        -\frac{1}{8} \ln^2(2)
\Biggr] \ln (\eta )
+\frac{\ln^3(2)}{12}
+\frac{\text{Li}_2\big(
        \sqrt{\eta }\big)}{4}
-\frac{1}{2} \text{Li}_3\left(
        \frac{1}{2} \left(
                1-\sqrt{\eta }\right)\right)
\nonumber\\ &&
+\text{Li}_3\left(
        1-\sqrt{\eta }\right)
-\frac{\text{Li}_3(1-\eta )}{8}
+\text{Li}_3\left(
        \sqrt{\eta }\right)
+\frac{1}{2} \text{Li}_3\left(
        \frac{2 \sqrt{\eta }}{-1+\sqrt{\eta }}\right)
-\frac{\text{Li}_3(\eta )}{8}
\Biggr]
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K25
K_{25} &=& G \left[ \left\{-\frac{\sqrt{x(1-x)}}{\eta+x(1-\eta)} , \frac{1}{1-x} , \sqrt{x(1-x)} \right\} , 1 \right]
\nonumber \\ 
&=&
\frac{\sqrt{\eta }}{(1-\eta )^2}
\Biggl[
        \frac{1}{8} \Bigl(2 i \pi +3 \ln (\eta )\Bigr) \ln^2 \big(1-\sqrt{\eta }\big) 
        -\frac{1}{4} \ln (2) \text{Li}_2\left(\frac{1}{2} \left(1+\frac{1}{\sqrt{2}}\right)\right)
\nonumber \\ &&
        -\frac{1}{4} \ln (\eta ) \text{Li}_2\left(\frac{1}{2} \big(1+\sqrt{\eta }\big)\right)
        -\frac{1}{2} \text{Li}_3\left(\frac{1}{2} \big(1-\sqrt{\eta }\big)\right)
        -\frac{1}{48 (1-\eta )} 
	\biggl(
		\sqrt{2} (1-\eta)-14 \frac{1}{\sqrt{\eta }} \nonumber \\ && +28 \sqrt{\eta }-2 \eta ^{3/2}
	\biggr)
        -\frac{c_2}{\sqrt{2}}
        +\biggl[
                \frac{1}{64 \sqrt{\eta }} 
		\biggl(
                        6
                        -18 \eta 
                        +\big(2+3 \sqrt{2}\big) \sqrt{\eta }
                \biggr) 
                +\frac{3 \ln (2)}{16}
\nonumber \\ &&
                +\frac{1}{2} \ln \big(\sqrt{2}-1\big)
                -\frac{1}{2} \ln \big(1-\sqrt{\eta }\big)
                +\frac{7}{16} \ln (1-\eta )
                +\frac{\ln (\eta )}{8}
        \biggr] \zeta_2
        -\frac{7 \zeta_3}{32 \sqrt{\eta }} 
	\biggl[
                2 (1+\eta)
\nonumber \\ &&
                -\big(1+3 \sqrt{2}\big) \sqrt{\eta }
        \biggr] 
        +\biggl[
                -\frac{1}{4 \sqrt{2}} 
                +\biggl(
                        \frac{1}{8} (1-2 i \pi )
                        +\frac{1}{4} \ln (1-\eta )
                \biggr) \ln \big(\sqrt{2}-1\big)
\nonumber \\ &&
                +\frac{1}{4} \ln^2 \big(1-\sqrt{\eta }\big)
                -\frac{1}{4} \ln \big(1-\sqrt{\eta }\big) \ln (\eta )
                +\frac{1}{4} \ln (1-\eta ) \ln (\eta )
        \biggr] \ln (2)
        +\biggl[
                -\frac{1}{32} (1+2 i \pi )
\nonumber \\ &&
                +\frac{7}{16} \ln \big(\sqrt{2}-1\big)
                -\frac{1}{4} \ln \big(1-\sqrt{\eta }\big)
                -\frac{1}{16} \ln (1-\eta )
                -\frac{\ln (\eta )}{8}
        \biggr] \ln^2 (2)
        -\frac{1}{2} \ln^3 (2)
\nonumber \\ &&
        -\frac{1}{4} i \pi  \ln^2 \big(\sqrt{2}-1\big)
        +\frac{1}{12} \ln^3 \big(\sqrt{2}-1\big)
        +\biggl[
                -\frac{1}{4} i \ln (1-\eta ) \Bigl(2 \pi -i \ln (\eta )\Bigr)
\nonumber \\ &&
                +\frac{\ln (\eta )}{8}
        \biggr] \ln \big(1-\sqrt{\eta }\big)
        -\frac{1}{12} \ln^3 \big(1-\sqrt{\eta }\big)
        +\frac{1}{4} i \pi  \ln^2 (1-\eta )
        +\frac{(1-3 \eta ) \sqrt{\eta } \ln (\eta )}{8 (1-\eta )^2}
\nonumber \\ &&
        -\frac{1}{16} \ln (1-\eta ) \ln (\eta )
        +\biggl[
                -\frac{1}{4}
                -\frac{\ln (2)}{2}
                -\frac{1}{2} \ln (1-\eta )
        \biggr] \text{Li}_2\left(\frac{1}{\sqrt{2}}\right)
        +\biggl[
                -\frac{\ln (2)}{2}
\nonumber \\ &&
                -\frac{1}{2} \ln (1-\eta )
        \biggr] \text{Li}_2\left(\big(\sqrt{2}-1\big)^2\right)
        +\biggl[
                \frac{\ln (2)}{8}
                +\frac{1}{8} \ln (1-\eta )
        \biggr] \text{Li}_2\left(\big(\sqrt{2}-1\big)^4\right)
        +\frac{1}{4} \text{Li}_2\big(\sqrt{\eta }\big)
\nonumber \\ &&
        -\frac{1}{16} \text{Li}_2(\eta )
        -\text{Li}_3\left(\frac{1}{\sqrt{2}}\right)
        +\frac{1}{2} \text{Li}_3\left(\frac{1}{2} \left(1-\frac{1}{\sqrt{2}}\right)\right)
        -\frac{1}{2} \text{Li}_3\left(1-\frac{1}{\sqrt{2}}\right)
        -\frac{1}{2} \text{Li}_3\left(1+\frac{1}{\sqrt{2}}\right)
\nonumber \\ &&
        -\frac{1}{2} \text{Li}_3\left(-\frac{2}{-1+\sqrt{2}}\right)
        +\frac{1}{2} \text{Li}_3\big(1-\sqrt{\eta }\big)
        +\frac{1}{2} \text{Li}_3\big(1+\sqrt{\eta }\big)
        -\frac{1}{8} \text{Li}_3(1-\eta )
        +\text{Li}_3\big(\sqrt{\eta }\big)
\nonumber \\ &&
        +\frac{1}{2} \text{Li}_3\left(-\frac{2 \sqrt{\eta }}{1-\sqrt{\eta }}\right)
        -\frac{1}{8} \text{Li}_3(\eta )
\Biggr] 
\\
%--------------------------
%K_{25b} 
&=&
\frac{\sqrt{\eta}}{(1-\eta)^2}
\Biggl[
-
\frac{1}{12} \ln^3 \big(
        1-\sqrt{\eta }\big)
-\frac{1}{16} (1-4 \ln (2)) \ln (1-\eta ) \ln (\eta )
-\frac{1}{4} \ln (\eta ) \text{Li}_2\left(
         \frac{\left(
                1+\sqrt{\eta }\right)}{2}\right)
\nonumber\\ &&
+\frac{\text{Li}_3\left(
        1-\sqrt{\eta }\right)}{2}
+\frac{7-14 \eta +\eta ^2}{24 (1-\eta )\sqrt{\eta}} 
+\Biggl[
        \frac{3}{32} (1-3 \eta ) \frac{1}{\sqrt{\eta }}
        -\frac{\ln (2)}{4}
\Biggr] \zeta_2
-\frac{7}{16} \big(
        1+\sqrt{\eta }+\eta \big) \frac{\zeta_3}{\sqrt{\eta }}
\nonumber\\ &&
+\frac{\ln^3 (2)}{12}
+\Biggr[
        -\frac{1}{4} i \ln (1-\eta ) (2 \pi -i \ln (\eta ))
        -\frac{1}{2} \zeta_2
        -\frac{1}{4} \ln^2 (2)
        +\frac{1}{8} (1-2 \ln (2)) \ln (\eta )
\Biggr] 
\nonumber\\ &&
\times \ln \big(
        1-\sqrt{\eta }\big)
+\Biggl[
        \frac{i \pi }{4}
        +\frac{\ln (2)}{4}
        +\frac{3 \ln (\eta )}{8}
\Biggr] \ln^2 \big(
        1-\sqrt{\eta }\big)
+\frac{1}{4} i \pi  \ln^2 (1-\eta )
\nonumber\\ &&
+\Biggl(
        \frac{(1-3 \eta ) \sqrt{\eta }}{8 (1-\eta )^2}
        +\frac{1}{8} \zeta_2
        -\frac{1}{8} \ln^2 (2)
\Biggr) \ln (\eta )
+\frac{\text{Li}_2\big(
        \sqrt{\eta }\big)}{4}
-\frac{\text{Li}_2(\eta )}{16}
-\frac{1}{2} \text{Li}_3\left(
        \frac{1}{2} \left(
                1-\sqrt{\eta }\right)\right)
\nonumber\\ &&
+\frac{\text{Li}_3\left(
        1+\sqrt{\eta }\right)}{2}
-\frac{\text{Li}_3(1-\eta )}{8}
+\text{Li}_3\big(
        \sqrt{\eta }\big)
+\frac{1}{2} \text{Li}_3\left(
        \frac{2 \sqrt{\eta }}{-1+\sqrt{\eta }}\right)
-\frac{\text{Li}_3(\eta )}{8}
\Biggr]
\\
%-------------------------------------------------------------------------------------------------------------------------- 
%K26
K_{26} &=& G\left[\left\{-\frac{\sqrt{(1-x)x}}{\eta+x(1-\eta)},\frac{1}{x},\sqrt{(1-x)x}\right\}, 1\right]
\nonumber \\
&=& 
\frac{\sqrt{\eta }}{(1-\eta )^2}
\Biggl[
        -\frac{1}{8} i \Bigl(2 \pi -3 i \ln (\eta )\Bigr) \ln^2 \big(1-\sqrt{\eta }\big) 
        +\frac{1}{4} \ln (2) \text{Li}_2\left(\frac{1}{2} \left(1+\frac{1}{\sqrt{2}}\right)\right)
\nonumber \\ &&
        +\frac{1}{4} \ln (\eta ) \text{Li}_2\left(\frac{1}{2} \left(1+\sqrt{\eta }\right)\right)
        -\frac{1}{4} (1+2 \ln (\eta )) \text{Li}_2\big(\sqrt{\eta }\big)
        +\frac{1}{2} \text{Li}_3\left(\frac{1}{2} \big(1-\sqrt{\eta }\big)\right)
\nonumber \\ &&
        -\frac{1}{48 (1-\eta )} 
	\biggl(
                17 \sqrt{2}(1-\eta)+2 \frac{1}{\sqrt{\eta }}-28 \sqrt{\eta }+14 \eta ^{3/2}	
	\biggr)
        -\frac{c_1}{\sqrt{2}}
        +\biggl[
                \frac{1}{64 \sqrt{\eta }} 
		\biggl(
                        18
                        -6 \eta 
\nonumber \\ &&
                        -\big(2+15 \sqrt{2}\big) \sqrt{\eta }
                \biggr)
                +\frac{3 \ln (2)}{16}
                -\frac{1}{2} \ln \big(\sqrt{2}-1\big)
                +\frac{1}{2} \ln \big(1-\sqrt{\eta }\big)
                -\frac{7}{16} \ln (1-\eta )
\nonumber \\ &&
                +\frac{5 \ln (\eta )}{16}
        \biggr] \zeta_2
        -\frac{7 \zeta_3}{32 \sqrt{\eta }} 
	\biggl[
                2-3 \sqrt{2} \sqrt{\eta }+2 \eta 
	\biggr]
        +\biggl[
                \frac{5}{4 \sqrt{2}} 
                +\biggl(
                        -\frac{1}{8}
                        +\frac{i \pi }{4}
                        -\frac{1}{4} \ln (1-\eta )
\nonumber \\ &&
                        +\frac{\ln (\eta )}{4}
                \biggr) \ln \big(\sqrt{2}-1\big)
                -\frac{1}{4} \ln^2 \big(1-\sqrt{\eta }\big)
                +\frac{1}{4} \ln \big(1-\sqrt{\eta }\big) \ln (\eta )
                -\frac{1}{4} \ln (1-\eta ) \ln (\eta )
        \biggr] \ln (2)
\nonumber \\ &&
        +\biggl(
                \frac{1}{32} (1+2 i \pi )
                -\frac{3}{16} \ln \big(\sqrt{2}-1\big)
                +\frac{1}{4} \ln \big(1-\sqrt{\eta }\big)
                +\frac{1}{16} \ln (1-\eta )
                +\frac{\ln (\eta )}{16}
        \biggr) \ln^2 (2)
\nonumber \\ &&
        +\frac{5 \ln^3 (2)}{12}
        +\frac{1}{4} i \pi  \ln^2 \big(\sqrt{2}-1\big)
        -\frac{1}{12} \ln^3 \big(\sqrt{2}-1\big)
        +\biggl(
                \frac{1}{4} \Bigl(2 i \pi +\ln (\eta )\Bigr) \ln (1-\eta ) 
\nonumber \\ &&
                -\frac{\ln (\eta )}{8}
        \biggr) \ln \big(1-\sqrt{\eta }\big)
        +\frac{1}{12} \ln^3 \big(1-\sqrt{\eta }\big)
        -\frac{1}{4} i \pi  \ln^2 (1-\eta )
        +\frac{(3-\eta ) \sqrt{\eta } \ln (\eta )}{8 (1-\eta )^2}
\nonumber \\ &&
        +\frac{1}{16} \ln (1-\eta ) \ln (\eta )
        +\biggl[
                \frac{1}{4}
                -\frac{\ln (2)}{2}
                +\frac{1}{2} \ln (1-\eta )
                -\frac{\ln (\eta )}{2}
        \biggr] \text{Li}_2\left(\frac{1}{\sqrt{2}}\right)
\nonumber \\ &&
        +\biggl[
                \frac{1}{2} \ln (1-\eta )
                -\frac{\ln (\eta )}{2}
        \biggr] \text{Li}_2\left(\big(\sqrt{2}-1\big)^2\right)
        +\biggl[
                -\frac{1}{8} \ln (1-\eta )
                +\frac{\ln (\eta )}{8}
        \biggr] \text{Li}_2\left(\big(\sqrt{2}-1\big)^4\right)
\nonumber \\ &&
        +\frac{1}{16} (1+2 \ln (\eta )) \text{Li}_2(\eta )
        -\text{Li}_3\left(\frac{1}{\sqrt{2}}\right)
        -\frac{1}{2} \text{Li}_3\left(\frac{1}{2} \left(1-\frac{1}{\sqrt{2}}\right)\right)
        +\frac{1}{2} \text{Li}_3\left(1-\frac{1}{\sqrt{2}}\right)
\nonumber \\ &&
        +\frac{1}{2} \text{Li}_3\left(1+\frac{1}{\sqrt{2}}\right)
        +\frac{1}{2} \text{Li}_3\left(-\frac{2}{-1+\sqrt{2}}\right)
        -\frac{1}{2} \text{Li}_3\left(1-\sqrt{\eta }\right)
        -\frac{1}{2} \text{Li}_3\big(1+\sqrt{\eta }\big)
\nonumber \\ &&
        +\frac{1}{8} \text{Li}_3(1-\eta )
        +\text{Li}_3\big(\sqrt{\eta }\big)
        -\frac{1}{2} \text{Li}_3\left(-\frac{2 \sqrt{\eta }}{1-\sqrt{\eta }}\right)
        -\frac{1}{8} \text{Li}_3(\eta )
\Biggr] 
\\
%--------------------------------------------------------------------------
%K_{26b} 
&=& \frac{\sqrt{\eta}}{(1-\eta)^2}
\Biggl[
\frac{1}{12} \ln^3 \big(
        1-\sqrt{\eta }\big)
+\frac{1}{16} (1-4 \ln (2)) \ln (1-\eta ) \ln (\eta )
+\frac{1}{4} \ln (\eta ) \text{Li}_2\left(
        \frac{1}{2} \left(
                1+\sqrt{\eta }\right)\right)
\nonumber\\ &&
-\frac{1}{4} (1+2 \ln (\eta )) \text{Li}_2\big(
        \sqrt{\eta }\big)
-\frac{\text{Li}_3\big(
        1-\sqrt{\eta }\big)}{2}
+\frac{1-14 \eta +7 \eta ^2}{24 (-1+\eta )} \frac{1}{\sqrt{\eta }}
+\Biggl[
        \frac{3}{32} (3-\eta ) \frac{1}{\sqrt{\eta }}
\nonumber\\ && 
        +\frac{\ln (2)}{4}
\Biggr] \zeta_2
-\frac{7}{16} \big(
        1-\sqrt{\eta }+\eta \big) \frac{\zeta_3}{\sqrt{\eta }}
-\frac{1}{12} \ln^3 (2)
+\Biggl[
        \frac{1}{4} \ln (1-\eta ) (2 i \pi +\ln (\eta ))
        +\frac{1}{2} \zeta_2
\nonumber\\ && 
        +\frac{\ln^2 (2)}{4}
        -\frac{1}{8} (1-2 \ln (2)) \ln (\eta )
\Biggr] \ln \big(
        1-\sqrt{\eta }\big)
-\Biggl[
        \frac{i \pi }{4}
        +\frac{\ln (2)}{4}
        +\frac{3 \ln (\eta )}{8}
\Biggr] \ln^2 \big(
        1-\sqrt{\eta }\big)
\nonumber\\ &&
-\frac{1}{4} i \pi  \ln (1-\eta )^2
+\Biggl[
        \frac{(3-\eta ) \sqrt{\eta }}{8 (1-\eta )^2}
        -\frac{1}{8} \zeta_2
        +\frac{\ln^2 (2)}{8}
\Biggr] \ln (\eta )
+\frac{1}{16} (1+2 \ln (\eta )) \text{Li}_2(\eta )
\nonumber\\ && 
+\frac{1}{2} \text{Li}_3\left(
        \frac{1}{2} \left(
                1-\sqrt{\eta }\right)\right)
-\frac{1}{2} \text{Li}_3\big(
        1+\sqrt{\eta }\big)
+\frac{\text{Li}_3(1-\eta )}{8}
+\text{Li}_3\big(
        \sqrt{\eta }\big)
\nonumber\\ &&
-\frac{1}{2} \text{Li}_3\left(
        \frac{2 \sqrt{\eta }}{-1+\sqrt{\eta }}\right)
-\frac{\text{Li}_3(\eta )}{8}
\Biggr]
\\
%K27
K_{27} &=& G\left[\left\{-\frac{\sqrt{(1-x)x}}{\eta + x(1-\eta)},\sqrt{(1-x)x},\frac{1}{1-x}\right\}, 1\right]
\nonumber \\
&=& 
\frac{\sqrt{\eta }}{(1-\eta )^2}
\Biggl[
        \frac{1}{4} \ln (2) \text{Li}_2\left(\frac{1}{2} \left(1+\frac{1}{\sqrt{2}}\right)\right)
        +\frac{1}{4} \ln (\eta ) \text{Li}_2\left(\frac{1}{2} \left(1+\sqrt{\eta }\right)\right)
\nonumber \\ &&
        -\frac{1}{2} \text{Li}_3\left(\frac{\sqrt{\eta }}{1+\sqrt{\eta }}\right)
        +\frac{\ln (1-\eta ) \ln (\eta )}{16 (1-\eta )^2} 
	\biggl(
		1-2 \eta +\eta ^2+4 \sqrt{\eta }+4 \eta ^{3/2}
	\biggr)
\nonumber \\ &&
        +\frac{1}{16 (1-\eta )^2} \text{Li}_2(\eta )
	\biggl(
                1-2 \eta +\eta ^2+4 \sqrt{\eta }+4 \eta ^{3/2}
	\biggr)
        -\frac{c_4}{\sqrt{2}}
        -\frac{1}{288 (1-\eta ) \sqrt{\eta }} 
	\biggl(
                14\nonumber \\ &&-136 \eta -94 \eta ^2+155 \sqrt{2} \sqrt{\eta }-155 \sqrt{2} \eta ^{3/2}
	\biggr)
        +\biggl[
                -\frac{3 \ln (2)}{16 \sqrt{\eta }} 
		\biggl(
                        2 (1+\eta)
                        +\big(1-3 \sqrt{2}\big) \sqrt{\eta }
                \biggr)
\nonumber \\ &&
                +\frac{1}{64 (1-\eta )^2 \sqrt{\eta }} 
		\biggl(
                        6
                        -22 \eta 
                        -22 \eta ^2
                        +6 \eta ^3
                        +\big(-2+15 \sqrt{2}\big) \sqrt{\eta }
                        +\big(4-30 \sqrt{2}\big) \eta ^{3/2}
\nonumber \\ &&
                        +\big(-2+15 \sqrt{2}\big) \eta ^{5/2}
                \biggr) 
                -\frac{\ln (\eta )}{8}
        \biggr] \zeta_2
        +\frac{7 \zeta_3}{64 \sqrt{\eta }} 
	\biggl[
                2
                +2 \eta 
                +\big(1-3 \sqrt{2}\big) \sqrt{\eta }
        \biggr] 
\nonumber \\ &&
        +\biggl[
                \biggl(
                        -\frac{1}{8}
			-\frac{i \pi }{4}
		\biggr) \ln \big(\sqrt{2}-1\big)
                +\frac{1}{4 \sqrt{2}} 
                -\frac{1}{4} \ln^2 \big(\sqrt{2}-1\big)
                +\biggl(
                        -\frac{1}{2} \ln (1-\eta )
\nonumber \\ &&
                        +\frac{\ln (\eta )}{4}
                \biggr) \ln \big(1-\sqrt{\eta }\big)
                +\frac{1}{4} \ln^2 \big(1-\sqrt{\eta }\big)
                +\frac{1}{4} \ln^2 (1-\eta )
                -\frac{1}{4} \ln (1-\eta ) \ln (\eta )
        \biggr] \ln (2)
\nonumber \\ &&
        +\biggl[
                \frac{1}{32} \big(1-12 \sqrt{2}-2 i \pi \big)
                -\frac{1}{4} \ln \big(\sqrt{2}-1\big)
                +\frac{1}{4} \ln \big(1-\sqrt{\eta }\big)
                -\frac{1}{4} \ln (1-\eta )
                +\frac{\ln (\eta )}{8}
        \biggr] \ln^2 (2)
\nonumber \\ &&
        +\frac{\ln^3 (2)}{12}
        -\frac{1}{4} i \pi  \ln^2 \big(\sqrt{2}-1\big)
        +\biggl[
                -\frac{1}{2} i \pi  \ln (1-\eta )
                -\frac{\ln (\eta )}{8}
        \biggr] \ln \big(1-\sqrt{\eta }\big)
\nonumber \\ &&
        +\frac{1}{4} i \pi  \ln^2 \big(1-\sqrt{\eta }\big)
        +\frac{1}{4} i \pi  \ln^2 (1-\eta )
        -\frac{(1-3 \eta ) \sqrt{\eta } \ln (\eta )}{8 (1-\eta )^2}
        +\frac{1}{4} \text{Li}_2\left(\frac{1}{\sqrt{2}}\right)
        -\frac{1}{4} \text{Li}_2\big(\sqrt{\eta }\big)
\nonumber \\ &&
        +\frac{1}{2} \text{Li}_3\left(\frac{1}{\sqrt{2}}\right)
        +\frac{1}{2} \text{Li}_3\left(\frac{1}{2} \left(1+\frac{1}{\sqrt{2}}\right)\right)
        -\frac{1}{2} \text{Li}_3\left(1+\frac{1}{\sqrt{2}}\right)
        +\frac{1}{2} \text{Li}_3\left(\frac{1}{1+\sqrt{2}}\right)
\nonumber \\ &&
        -\frac{1}{2} \text{Li}_3\left(\frac{2}{1+\sqrt{2}}\right)
        -\frac{1}{2} \text{Li}_3\left(\frac{1}{2} \big(1+\sqrt{\eta }\big)\right)
        +\frac{1}{2} \text{Li}_3\big(1+\sqrt{\eta }\big)
        -\frac{1}{8} \text{Li}_3(1-\eta )
\nonumber \\ &&
        -\frac{1}{2} \text{Li}_3\big(\sqrt{\eta }\big)
        +\frac{1}{2} \text{Li}_3\left(\frac{2 \sqrt{\eta }}{1+\sqrt{\eta }}\right)
\Biggr] 
\\
%---------------------------------------------------------------------------------------
%K_{27b} 
&=& 
\frac{\sqrt{\eta}}{(1-\eta)^2}\Biggl[
\frac{1}{12} \ln^3 \big(
        1-\sqrt{\eta }\big)
+\frac{1}{4} \ln (\eta ) \text{Li}_2\left(
        \frac{1}{2} \left(
                1+\sqrt{\eta }\right)\right)
+\frac{\text{Li}_2(\eta )}{16 (1-\eta )^2} \big(
        1-2 \eta +\eta ^2
\nonumber\\ &&
+4 \sqrt{\eta }+4 \eta ^{3/2}\big)
-\frac{7-68 \eta -47 \eta ^2}{144 (1-\eta )\sqrt{\eta}} 
+\Biggl[
        \frac{(1+\eta ) \big(
                3-14 \eta +3 \eta ^2\big)}{32 (1-\eta )^2 \sqrt{\eta}} 
        -\frac{1}{8 \sqrt{\eta}} \big(
                3-2 \sqrt{\eta }+3 \eta \big) 
\nonumber\\ &&
\times
\ln (2) 
\Biggr] \zeta_2
+\frac{7}{32} \big(
        1+\sqrt{\eta }\big)^2 \frac{\zeta_3}{\sqrt{\eta }}
-\frac{1}{12} \ln^3 (2)
+\Biggl[
        \frac{1}{2} \zeta_2
        +\frac{\ln (2)^2}{4}
        +\Biggl[
                -\frac{1}{8}
                +\frac{\ln (2)}{4}
\nonumber\\ &&
                +\frac{1}{4} \ln (1-\eta )
        \Biggr] \ln (\eta )
\Biggr] \ln \big(
        1-\sqrt{\eta }\big)
+\Biggl[
        -\frac{\ln (2)}{4}
        -\frac{3 \ln (\eta )}{8}
\Biggr] \ln^2 \big(
        1-\sqrt{\eta }\big)
+\Biggl[
        \frac{(-1+3 \eta ) \sqrt{\eta }}{8 (1-\eta )^2}
\nonumber\\ &&
        -\frac{1}{8} \zeta_2
        +\frac{\ln^2(2)}{8}
        +\Biggl[
                \frac{1}{16 (1-\eta )^2} \big(
                        1-2 \eta +\eta ^2+4 \sqrt{\eta }+4 \eta ^{3/2}
                )
                -\frac{\ln (2)}{4}
        \Biggr] \ln (1-\eta )
\Biggr] \ln (\eta )
\nonumber\\ &&
-\frac{\text{Li}_2\big(
        \sqrt{\eta }\big)}{4}
+\frac{1}{2} \text{Li}_3\left(
        \frac{1}{2} \left(
                1-\sqrt{\eta }\right)\right)
-\text{Li}_3\big(
        1-\sqrt{\eta }\big)
+\frac{\text{Li}_3(1-\eta )}{8}
-\text{Li}_3\big(
        \sqrt{\eta }\big)
\nonumber\\ &&
-\frac{1}{2} \text{Li}_3\left(
        \frac{2 \sqrt{\eta }}{-1+\sqrt{\eta }}\right)
+\frac{\text{Li}_3(\eta )}{8}
\Biggr]
\\
%---------------------------------------------------------------------------------------------------
%K28
K_{28} &=& G\left[\left\{-\frac{\sqrt{(1 - x)x}}{\eta + x(1-\eta)}, \sqrt{(1-x)x},\frac{1}{x}\right\}, 1\right]
\nonumber \\
&=&
\frac{\sqrt{\eta }}{(1-\eta )^2}
\Biggl[
        \frac{1}{4} \Bigl(-1+2 \ln (2)\Bigr) \text{Li}_2\left(\frac{1}{\sqrt{2}}\right)
        -\frac{1}{4} \ln (2) \text{Li}_2\left(\frac{1}{2} \left(1+\frac{1}{\sqrt{2}}\right)\right)
\nonumber \\ &&
        -\frac{1}{4} \ln (\eta ) \text{Li}_2\left(\frac{1}{2} \big(1+\sqrt{\eta }\big)\right)
        +\frac{1}{4} \Bigl(1+2 \ln (\eta )\Bigr) \text{Li}_2\big(\sqrt{\eta }\big)
        +\frac{1}{2} \text{Li}_3\left(\frac{\sqrt{\eta }}{1+\sqrt{\eta }}\right)
        -\frac{c_3}{\sqrt{2}}
\nonumber \\ &&
        +\frac{1}{288 (1-\eta )}
	\biggl[	
		317 \sqrt{2}(1-\eta)-94 \frac{1}{\sqrt{\eta }}-136 \sqrt{\eta }+14 \eta ^{3/2}
	\biggr]
        +\biggl(
                \frac{\ln (2)}{16 \sqrt{\eta }} 
		\biggl(
                        6 (1+\eta)
\nonumber \\ &&
                        +\big(3-9 \sqrt{2}\big) \sqrt{\eta }
                \biggr) 
                +\frac{1}{64 (-1+\eta )^2} 
		\biggl(
                        -6
                        +22 \eta 
                        +22 \eta ^2
                        -6 \eta ^3
                        +\big(2-15 \sqrt{2}\big) \sqrt{\eta }
\nonumber \\ &&
                        +\big(-4+30 \sqrt{2}\big) \eta ^{3/2}
                        +\big(2-15 \sqrt{2}\big) \eta ^{5/2}
                \biggr) \frac{1}{\sqrt{\eta }}
                +\frac{\ln (\eta )}{8}
        \biggr) \zeta_2
        +\frac{7 \zeta_3}{64 \sqrt{\eta }} \biggl[
                2 (1+\eta)
\nonumber \\ &&
                -\big(2+3 \sqrt{2}\big) \sqrt{\eta }
        \biggr] 
        +\biggl[
                \frac{1}{8} (1+2 i \pi ) \ln \big(\sqrt{2}-1\big)
                -\frac{5}{4} \frac{1}{\sqrt{2}}
                +\frac{1}{4} \ln^2 \big(\sqrt{2}-1\big)
\nonumber \\ &&
                +\biggl(
                        \frac{1}{2} \ln (1-\eta )
                        -\frac{\ln (\eta )}{4}
                \biggr) \ln \big(1-\sqrt{\eta }\big)
                -\frac{1}{4} \ln^2 \big(1-\sqrt{\eta }\big)
                -\frac{1}{4} \ln^2 (1-\eta )
\nonumber \\ &&
                +\frac{1}{4} \ln (1-\eta ) \ln (\eta )
        \biggr] \ln (2)
        +\biggl[
                \frac{1}{32} (-1+2 i \pi )
                +\frac{1}{8} \ln \big(\sqrt{2}-1\big)
                -\frac{1}{4} \ln \big(1-\sqrt{\eta }\big)
\nonumber \\ &&
                +\frac{1}{4} \ln (1-\eta )
                -\frac{\ln (\eta )}{8}
        \biggr] \ln^2 (2)
        -\frac{1}{24} \ln^3 (2)
        +\frac{1}{4} i \pi  \ln^2 \big(\sqrt{2}-1\big)
        +\biggl[
                \frac{1}{2} i \pi  \ln (1-\eta )
\nonumber \\ &&
                +\frac{\ln (\eta )}{8}
                +\frac{\ln^2 (\eta )}{8}
        \biggr] \ln \big(1-\sqrt{\eta }\big)
        -\frac{1}{4} i \pi  \ln^2 \big(1-\sqrt{\eta }\big)
        +\biggl[
                -\frac{\ln (\eta )}{16 (1-\eta )^2} 
		\biggl(
                        1-2 \eta +\eta ^2\nonumber \\ &&+4 \sqrt{\eta }+4 \eta ^{3/2}
		\biggr)
                -\frac{1}{16} \ln^2 (\eta )
        \biggr] \ln (1-\eta )
        -\frac{1}{4} i \pi  \ln^2 (1-\eta )
        -\frac{(3-\eta ) \sqrt{\eta } \ln (\eta )}{8 (1-\eta )^2}
\nonumber \\ &&
        +\frac{(1+\eta ) \sqrt{\eta } \ln^2 (\eta )}{8 (1-\eta )^2}
        +\biggl[
                -\frac{1}{16 (1-\eta )^2} 
		\biggl(
                        1-2 \eta +\eta ^2+4 \sqrt{\eta }+4 \eta ^{3/2}
		\biggr)
                -\frac{\ln (\eta )}{8}
        \biggr] \text{Li}_2(\eta )
\nonumber \\ &&
        +\frac{1}{2} \text{Li}_3\left(\frac{1}{\sqrt{2}}\right)
        -\frac{1}{2} \text{Li}_3\left(\frac{1}{2} \left(1+\frac{1}{\sqrt{2}}\right)\right)
        +\frac{1}{2} \text{Li}_3\left(1+\frac{1}{\sqrt{2}}\right)
        -\frac{1}{2} \text{Li}_3\left(\frac{1}{1+\sqrt{2}}\right)
\nonumber \\ &&
        +\frac{1}{2} \text{Li}_3\left(\frac{2}{1+\sqrt{2}}\right)
        +\frac{1}{2} \text{Li}_3\left(\frac{1}{2} \big(1+\sqrt{\eta }\big)\right)
        -\frac{1}{2} \text{Li}_3\big(1+\sqrt{\eta }\big)
        +\frac{1}{8} \text{Li}_3(1-\eta )
\nonumber \\ &&
        -\frac{1}{2} \text{Li}_3\big(\sqrt{\eta }\big)
        -\frac{1}{2} \text{Li}_3\left(\frac{2 \sqrt{\eta }}{1+\sqrt{\eta }}\right)
        +\frac{1}{8} \text{Li}_3(\eta )
\Biggr] 
\\
%----------------------
%K_{28b} 
&=&
\frac{\sqrt{\eta}}{(1-\eta)^2}
\Biggl[
-
\frac{1}{12} \ln^3 \big(
        1-\sqrt{\eta }\big)
-\frac{1}{4} \ln (\eta ) \text{Li}_2\left(
        \frac{1}{2} \left(
                1+\sqrt{\eta }\right)\right)
+\frac{1}{4} (1+2 \ln (\eta )) \text{Li}_2\big(
        \sqrt{\eta }\big)
\nonumber\\ && 
-\frac{47+68 \eta -7 \eta ^2}{144 (1-\eta )\sqrt{\eta}} 
+\Biggl[
        -\frac{(1+\eta ) \big(
                3-14 \eta +3 \eta ^2\big)}{32 (1-\eta )^2 \sqrt{\eta}} 
        +\frac{1}{8} \big(
                3-2 \sqrt{\eta }+3 \eta \big) \ln (2) \frac{1}{\sqrt{\eta }}
\Biggr] \zeta_2
\nonumber\\ && 
+\frac{7}{32} \big(
        \sqrt{\eta }-1\big)^2 \frac{\zeta_3}{\sqrt{\eta }}
+\frac{\ln^3(2)}{12}
-\Biggl[
        \frac{1}{2} \zeta_2
        +\frac{1}{4} \ln^2 (2)
        -\Biggl(
                \frac{1}{8}
                -\frac{\ln (2)}{4}
                -\frac{1}{4} \ln (1-\eta )
        \Biggr)
\nonumber\\ && \times
 \ln (\eta )
        -\frac{\ln^2 (\eta )}{8}
\Biggr] \ln \big(
        1-\sqrt{\eta }\big)
+\Biggl(
        \frac{\ln (2)}{4}
        +\frac{3 \ln (\eta )}{8}
\Biggr) \ln^2 \big(
        1-\sqrt{\eta }\big)
+\Biggl[
        \frac{(\eta-3 ) \sqrt{\eta }}{8 (1-\eta )^2}
\nonumber\\ &&
        +\frac{1}{8} \zeta_2
        -\frac{1}{8} \ln^2 (2)
        -\Biggl(
                \frac{1}{16 (1-\eta )^2} \big(
                        1-2 \eta +\eta ^2+4 \sqrt{\eta }+4 \eta ^{3/2}\big)
                -\frac{\ln (2)}
                {4}
        \Biggr) \ln (1-\eta )
\Biggr] 
\nonumber\\ && \times
\ln (\eta )
+\Biggl[
        \frac{(1+\eta ) \sqrt{\eta }}{8 (1-\eta )^2}
        -\frac{1}{16} \ln (1-\eta )
\Biggr]\ln^2 (\eta )
-\Biggl[
        \frac{1}{16 (1-\eta )^2} \big(
                1-2 \eta +\eta ^2
\nonumber\\ &&
+4 \sqrt{\eta }+4 \eta ^{3/2}\big)
        +\frac{\ln (\eta )}{8}
\Biggr] \text{Li}_2(\eta )
-\frac{1}{2} \text{Li}_3\left(
        \frac{1}{2} \left(
                1-\sqrt{\eta }\right)\right)
+\text{Li}_3\big(
        1-\sqrt{\eta }\big)
-\frac{\text{Li}_3(1-\eta )}{8}
\nonumber\\ &&
+\frac{1}{2} \text{Li}_3\left(
        \frac{2 \sqrt{\eta }}{-1+\sqrt{\eta }}\right)
\Biggr].
%-------------------------------------------------------------------------------------------------------------------------- 
\end{eqnarray}
